Free energy computation of particles with membrane-mediated interactions via Langevin dynamics

We apply well-established concepts of Langevin sampling to derive a new class of algorithms for the efficient computation of free energy differences of fluctuating particles embedded in a 'fast' membrane, i.e., a membrane that instantaneously adapts to varying particle positions. A geometric potential accounting for membrane-mediated particle interaction is derived in the framework of variational hybrid models for particles in membranes. Recent explicit representations of the gradient of the geometric interaction potential allows to apply well-known gradient based Markov Chain Monte-Carlo (MCDC) methods such as Langevin-based sampling.

==> particle_side_view.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.733333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.270742in}{0.540689in}}%
\pgfpathlineto{\pgfqpoint{1.243510in}{0.540663in}}%
\pgfpathlineto{\pgfqpoint{1.220300in}{0.545742in}}%
\pgfpathlineto{\pgfqpoint{1.201605in}{0.557143in}}%
\pgfpathlineto{\pgfqpoint{1.186924in}{0.574132in}}%
\pgfpathlineto{\pgfqpoint{1.175737in}{0.595943in}}%
\pgfpathlineto{\pgfqpoint{1.167523in}{0.621808in}}%
\pgfpathlineto{\pgfqpoint{1.161764in}{0.650959in}}%
\pgfpathlineto{\pgfqpoint{1.157939in}{0.682628in}}%
\pgfpathlineto{\pgfqpoint{1.155528in}{0.716049in}}%
\pgfpathlineto{\pgfqpoint{1.154012in}{0.750453in}}%
\pgfpathlineto{\pgfqpoint{1.152871in}{0.785073in}}%
\pgfpathlineto{\pgfqpoint{1.151585in}{0.819141in}}%
\pgfpathlineto{\pgfqpoint{1.149634in}{0.851890in}}%
\pgfpathlineto{\pgfqpoint{1.146513in}{0.882585in}}%
\pgfpathlineto{\pgfqpoint{1.142017in}{0.911129in}}%
\pgfpathlineto{\pgfqpoint{1.136221in}{0.938021in}}%
\pgfpathlineto{\pgfqpoint{1.129208in}{0.963784in}}%
\pgfpathlineto{\pgfqpoint{1.121063in}{0.988940in}}%
\pgfpathlineto{\pgfqpoint{1.111870in}{1.014010in}}%
\pgfpathlineto{\pgfqpoint{1.101714in}{1.039517in}}%
\pgfpathlineto{\pgfqpoint{1.090678in}{1.065981in}}%
\pgfpathlineto{\pgfqpoint{1.078851in}{1.093919in}}%
\pgfpathlineto{\pgfqpoint{1.066399in}{1.123493in}}%
\pgfpathlineto{\pgfqpoint{1.053607in}{1.154377in}}%
\pgfpathlineto{\pgfqpoint{1.040769in}{1.186209in}}%
\pgfpathlineto{\pgfqpoint{1.028177in}{1.218624in}}%
\pgfpathlineto{\pgfqpoint{1.016125in}{1.251261in}}%
\pgfpathlineto{\pgfqpoint{1.004905in}{1.283756in}}%
\pgfpathlineto{\pgfqpoint{0.994810in}{1.315746in}}%
\pgfpathlineto{\pgfqpoint{0.986133in}{1.346868in}}%
\pgfpathlineto{\pgfqpoint{0.979167in}{1.376760in}}%
\pgfpathlineto{\pgfqpoint{0.974205in}{1.405057in}}%
\pgfpathlineto{\pgfqpoint{0.971541in}{1.431397in}}%
\pgfpathlineto{\pgfqpoint{0.971466in}{1.455418in}}%
\pgfpathlineto{\pgfqpoint{0.974275in}{1.476755in}}%
\pgfpathlineto{\pgfqpoint{0.980260in}{1.495046in}}%
\pgfpathlineto{\pgfqpoint{0.989713in}{1.509929in}}%
\pgfpathlineto{\pgfqpoint{1.002920in}{1.521052in}}%
\pgfpathlineto{\pgfqpoint{1.019876in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{1.040240in}{1.532683in}}%
\pgfpathlineto{\pgfqpoint{1.063653in}{1.534255in}}%
\pgfpathlineto{\pgfqpoint{1.089752in}{1.533724in}}%
\pgfpathlineto{\pgfqpoint{1.118179in}{1.531635in}}%
\pgfpathlineto{\pgfqpoint{1.148571in}{1.528534in}}%
\pgfpathlineto{\pgfqpoint{1.180569in}{1.524966in}}%
\pgfpathlineto{\pgfqpoint{1.213812in}{1.521475in}}%
\pgfpathlineto{\pgfqpoint{1.247940in}{1.518608in}}%
\pgfpathlineto{\pgfqpoint{1.282591in}{1.516908in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{1.516899in}}%
\pgfpathlineto{\pgfqpoint{1.352027in}{1.518580in}}%
\pgfpathlineto{\pgfqpoint{1.386105in}{1.521431in}}%
\pgfpathlineto{\pgfqpoint{1.419288in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{1.481564in}{1.531558in}}%
\pgfpathlineto{\pgfqpoint{1.509954in}{1.533645in}}%
\pgfpathlineto{\pgfqpoint{1.536045in}{1.534180in}}%
\pgfpathlineto{\pgfqpoint{1.559484in}{1.532620in}}%
\pgfpathlineto{\pgfqpoint{1.579921in}{1.528420in}}%
\pgfpathlineto{\pgfqpoint{1.597005in}{1.521036in}}%
\pgfpathlineto{\pgfqpoint{1.610402in}{1.509951in}}%
\pgfpathlineto{\pgfqpoint{1.620105in}{1.495115in}}%
\pgfpathlineto{\pgfqpoint{1.626381in}{1.476876in}}%
\pgfpathlineto{\pgfqpoint{1.629505in}{1.455595in}}%
\pgfpathlineto{\pgfqpoint{1.629752in}{1.431630in}}%
\pgfpathlineto{\pgfqpoint{1.627399in}{1.405343in}}%
\pgfpathlineto{\pgfqpoint{1.622720in}{1.377093in}}%
\pgfpathlineto{\pgfqpoint{1.615993in}{1.347241in}}%
\pgfpathlineto{\pgfqpoint{1.607492in}{1.316147in}}%
\pgfpathlineto{\pgfqpoint{1.597493in}{1.284172in}}%
\pgfpathlineto{\pgfqpoint{1.586271in}{1.251675in}}%
\pgfpathlineto{\pgfqpoint{1.574103in}{1.219017in}}%
\pgfpathlineto{\pgfqpoint{1.561264in}{1.186557in}}%
\pgfpathlineto{\pgfqpoint{1.548030in}{1.154657in}}%
\pgfpathlineto{\pgfqpoint{1.534675in}{1.123676in}}%
\pgfpathlineto{\pgfqpoint{1.521477in}{1.093975in}}%
\pgfpathlineto{\pgfqpoint{1.508709in}{1.065877in}}%
\pgfpathlineto{\pgfqpoint{1.496628in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{1.485478in}{1.013561in}}%
\pgfpathlineto{\pgfqpoint{1.475502in}{0.988359in}}%
\pgfpathlineto{\pgfqpoint{1.466944in}{0.963134in}}%
\pgfpathlineto{\pgfqpoint{1.460048in}{0.937391in}}%
\pgfpathlineto{\pgfqpoint{1.455058in}{0.910635in}}%
\pgfpathlineto{\pgfqpoint{1.452217in}{0.882370in}}%
\pgfpathlineto{\pgfqpoint{1.451541in}{0.852089in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{0.819664in}}%
\pgfpathlineto{\pgfqpoint{1.451425in}{0.785802in}}%
\pgfpathlineto{\pgfqpoint{1.450893in}{0.751288in}}%
\pgfpathlineto{\pgfqpoint{1.449485in}{0.716905in}}%
\pgfpathlineto{\pgfqpoint{1.446783in}{0.683439in}}%
\pgfpathlineto{\pgfqpoint{1.442367in}{0.651672in}}%
\pgfpathlineto{\pgfqpoint{1.435819in}{0.622389in}}%
\pgfpathlineto{\pgfqpoint{1.426719in}{0.596375in}}%
\pgfpathlineto{\pgfqpoint{1.414649in}{0.574414in}}%
\pgfpathlineto{\pgfqpoint{1.399188in}{0.557289in}}%
\pgfpathlineto{\pgfqpoint{1.379918in}{0.545784in}}%
\pgfpathlineto{\pgfqpoint{1.356436in}{0.540650in}}%
\pgfpathlineto{\pgfqpoint{1.329205in}{0.540670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.012808in}{0.933021in}}%
\pgfpathcurveto{\pgfqpoint{-0.005913in}{0.933021in}}{\pgfqpoint{0.000701in}{0.935760in}}{\pgfqpoint{0.005577in}{0.940636in}}%
\pgfpathcurveto{\pgfqpoint{0.010453in}{0.945512in}}{\pgfqpoint{0.013192in}{0.952125in}}{\pgfqpoint{0.013192in}{0.959021in}}%
\pgfpathcurveto{\pgfqpoint{0.013192in}{0.965916in}}{\pgfqpoint{0.010453in}{0.972530in}}{\pgfqpoint{0.005577in}{0.977406in}}%
\pgfpathcurveto{\pgfqpoint{0.000701in}{0.982281in}}{\pgfqpoint{-0.005913in}{0.985021in}}{\pgfqpoint{-0.012808in}{0.985021in}}%
\pgfpathcurveto{\pgfqpoint{-0.019703in}{0.985021in}}{\pgfqpoint{-0.026317in}{0.982281in}}{\pgfqpoint{-0.031193in}{0.977406in}}%
\pgfpathcurveto{\pgfqpoint{-0.036068in}{0.972530in}}{\pgfqpoint{-0.038808in}{0.965916in}}{\pgfqpoint{-0.038808in}{0.959021in}}%
\pgfpathcurveto{\pgfqpoint{-0.038808in}{0.952125in}}{\pgfqpoint{-0.036068in}{0.945512in}}{\pgfqpoint{-0.031193in}{0.940636in}}%
\pgfpathcurveto{\pgfqpoint{-0.026317in}{0.935760in}}{\pgfqpoint{-0.019703in}{0.933021in}}{\pgfqpoint{-0.012808in}{0.933021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.012808in}{0.630771in}}%
\pgfpathcurveto{\pgfqpoint{0.019703in}{0.630771in}}{\pgfqpoint{0.026317in}{0.633510in}}{\pgfqpoint{0.031193in}{0.638386in}}%
\pgfpathcurveto{\pgfqpoint{0.036068in}{0.643262in}}{\pgfqpoint{0.038808in}{0.649876in}}{\pgfqpoint{0.038808in}{0.656771in}}%
\pgfpathcurveto{\pgfqpoint{0.038808in}{0.663666in}}{\pgfqpoint{0.036068in}{0.670280in}}{\pgfqpoint{0.031193in}{0.675156in}}%
\pgfpathcurveto{\pgfqpoint{0.026317in}{0.680031in}}{\pgfqpoint{0.019703in}{0.682771in}}{\pgfqpoint{0.012808in}{0.682771in}}%
\pgfpathcurveto{\pgfqpoint{0.005913in}{0.682771in}}{\pgfqpoint{-0.000701in}{0.680031in}}{\pgfqpoint{-0.005577in}{0.675156in}}%
\pgfpathcurveto{\pgfqpoint{-0.010453in}{0.670280in}}{\pgfqpoint{-0.013192in}{0.663666in}}{\pgfqpoint{-0.013192in}{0.656771in}}%
\pgfpathcurveto{\pgfqpoint{-0.013192in}{0.649876in}}{\pgfqpoint{-0.010453in}{0.643262in}}{\pgfqpoint{-0.005577in}{0.638386in}}%
\pgfpathcurveto{\pgfqpoint{-0.000701in}{0.633510in}}{\pgfqpoint{0.005913in}{0.630771in}}{\pgfqpoint{0.012808in}{0.630771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.053280in}{0.939339in}}%
\pgfpathcurveto{\pgfqpoint{0.060175in}{0.939339in}}{\pgfqpoint{0.066789in}{0.942078in}}{\pgfqpoint{0.071664in}{0.946954in}}%
\pgfpathcurveto{\pgfqpoint{0.076540in}{0.951830in}}{\pgfqpoint{0.079280in}{0.958443in}}{\pgfqpoint{0.079280in}{0.965339in}}%
\pgfpathcurveto{\pgfqpoint{0.079280in}{0.972234in}}{\pgfqpoint{0.076540in}{0.978848in}}{\pgfqpoint{0.071664in}{0.983723in}}%
\pgfpathcurveto{\pgfqpoint{0.066789in}{0.988599in}}{\pgfqpoint{0.060175in}{0.991339in}}{\pgfqpoint{0.053280in}{0.991339in}}%
\pgfpathcurveto{\pgfqpoint{0.046384in}{0.991339in}}{\pgfqpoint{0.039771in}{0.988599in}}{\pgfqpoint{0.034895in}{0.983723in}}%
\pgfpathcurveto{\pgfqpoint{0.030019in}{0.978848in}}{\pgfqpoint{0.027280in}{0.972234in}}{\pgfqpoint{0.027280in}{0.965339in}}%
\pgfpathcurveto{\pgfqpoint{0.027280in}{0.958443in}}{\pgfqpoint{0.030019in}{0.951830in}}{\pgfqpoint{0.034895in}{0.946954in}}%
\pgfpathcurveto{\pgfqpoint{0.039771in}{0.942078in}}{\pgfqpoint{0.046384in}{0.939339in}}{\pgfqpoint{0.053280in}{0.939339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.085387in}{0.637709in}}%
\pgfpathcurveto{\pgfqpoint{0.092282in}{0.637709in}}{\pgfqpoint{0.098896in}{0.640449in}}{\pgfqpoint{0.103772in}{0.645325in}}%
\pgfpathcurveto{\pgfqpoint{0.108647in}{0.650200in}}{\pgfqpoint{0.111387in}{0.656814in}}{\pgfqpoint{0.111387in}{0.663709in}}%
\pgfpathcurveto{\pgfqpoint{0.111387in}{0.670605in}}{\pgfqpoint{0.108647in}{0.677218in}}{\pgfqpoint{0.103772in}{0.682094in}}%
\pgfpathcurveto{\pgfqpoint{0.098896in}{0.686970in}}{\pgfqpoint{0.092282in}{0.689709in}}{\pgfqpoint{0.085387in}{0.689709in}}%
\pgfpathcurveto{\pgfqpoint{0.078492in}{0.689709in}}{\pgfqpoint{0.071878in}{0.686970in}}{\pgfqpoint{0.067002in}{0.682094in}}%
\pgfpathcurveto{\pgfqpoint{0.062126in}{0.677218in}}{\pgfqpoint{0.059387in}{0.670605in}}{\pgfqpoint{0.059387in}{0.663709in}}%
\pgfpathcurveto{\pgfqpoint{0.059387in}{0.656814in}}{\pgfqpoint{0.062126in}{0.650200in}}{\pgfqpoint{0.067002in}{0.645325in}}%
\pgfpathcurveto{\pgfqpoint{0.071878in}{0.640449in}}{\pgfqpoint{0.078492in}{0.637709in}}{\pgfqpoint{0.085387in}{0.637709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.119389in}{0.947093in}}%
\pgfpathcurveto{\pgfqpoint{0.126285in}{0.947093in}}{\pgfqpoint{0.132899in}{0.949832in}}{\pgfqpoint{0.137774in}{0.954708in}}%
\pgfpathcurveto{\pgfqpoint{0.142650in}{0.959584in}}{\pgfqpoint{0.145389in}{0.966198in}}{\pgfqpoint{0.145389in}{0.973093in}}%
\pgfpathcurveto{\pgfqpoint{0.145389in}{0.979988in}}{\pgfqpoint{0.142650in}{0.986602in}}{\pgfqpoint{0.137774in}{0.991478in}}%
\pgfpathcurveto{\pgfqpoint{0.132899in}{0.996353in}}{\pgfqpoint{0.126285in}{0.999093in}}{\pgfqpoint{0.119389in}{0.999093in}}%
\pgfpathcurveto{\pgfqpoint{0.112494in}{0.999093in}}{\pgfqpoint{0.105880in}{0.996353in}}{\pgfqpoint{0.101005in}{0.991478in}}%
\pgfpathcurveto{\pgfqpoint{0.096129in}{0.986602in}}{\pgfqpoint{0.093389in}{0.979988in}}{\pgfqpoint{0.093389in}{0.973093in}}%
\pgfpathcurveto{\pgfqpoint{0.093389in}{0.966198in}}{\pgfqpoint{0.096129in}{0.959584in}}{\pgfqpoint{0.101005in}{0.954708in}}%
\pgfpathcurveto{\pgfqpoint{0.105880in}{0.949832in}}{\pgfqpoint{0.112494in}{0.947093in}}{\pgfqpoint{0.119389in}{0.947093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.157944in}{0.646220in}}%
\pgfpathcurveto{\pgfqpoint{0.164839in}{0.646220in}}{\pgfqpoint{0.171453in}{0.648959in}}{\pgfqpoint{0.176329in}{0.653835in}}%
\pgfpathcurveto{\pgfqpoint{0.181204in}{0.658711in}}{\pgfqpoint{0.183944in}{0.665325in}}{\pgfqpoint{0.183944in}{0.672220in}}%
\pgfpathcurveto{\pgfqpoint{0.183944in}{0.679115in}}{\pgfqpoint{0.181204in}{0.685729in}}{\pgfqpoint{0.176329in}{0.690605in}}%
\pgfpathcurveto{\pgfqpoint{0.171453in}{0.695480in}}{\pgfqpoint{0.164839in}{0.698220in}}{\pgfqpoint{0.157944in}{0.698220in}}%
\pgfpathcurveto{\pgfqpoint{0.151049in}{0.698220in}}{\pgfqpoint{0.144435in}{0.695480in}}{\pgfqpoint{0.139559in}{0.690605in}}%
\pgfpathcurveto{\pgfqpoint{0.134683in}{0.685729in}}{\pgfqpoint{0.131944in}{0.679115in}}{\pgfqpoint{0.131944in}{0.672220in}}%
\pgfpathcurveto{\pgfqpoint{0.131944in}{0.665325in}}{\pgfqpoint{0.134683in}{0.658711in}}{\pgfqpoint{0.139559in}{0.653835in}}%
\pgfpathcurveto{\pgfqpoint{0.144435in}{0.648959in}}{\pgfqpoint{0.151049in}{0.646220in}}{\pgfqpoint{0.157944in}{0.646220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185525in}{0.956285in}}%
\pgfpathcurveto{\pgfqpoint{0.192421in}{0.956285in}}{\pgfqpoint{0.199035in}{0.959025in}}{\pgfqpoint{0.203910in}{0.963900in}}%
\pgfpathcurveto{\pgfqpoint{0.208786in}{0.968776in}}{\pgfqpoint{0.211525in}{0.975390in}}{\pgfqpoint{0.211525in}{0.982285in}}%
\pgfpathcurveto{\pgfqpoint{0.211525in}{0.989181in}}{\pgfqpoint{0.208786in}{0.995794in}}{\pgfqpoint{0.203910in}{1.000670in}}%
\pgfpathcurveto{\pgfqpoint{0.199035in}{1.005546in}}{\pgfqpoint{0.192421in}{1.008285in}}{\pgfqpoint{0.185525in}{1.008285in}}%
\pgfpathcurveto{\pgfqpoint{0.178630in}{1.008285in}}{\pgfqpoint{0.172016in}{1.005546in}}{\pgfqpoint{0.167141in}{1.000670in}}%
\pgfpathcurveto{\pgfqpoint{0.162265in}{0.995794in}}{\pgfqpoint{0.159525in}{0.989181in}}{\pgfqpoint{0.159525in}{0.982285in}}%
\pgfpathcurveto{\pgfqpoint{0.159525in}{0.975390in}}{\pgfqpoint{0.162265in}{0.968776in}}{\pgfqpoint{0.167141in}{0.963900in}}%
\pgfpathcurveto{\pgfqpoint{0.172016in}{0.959025in}}{\pgfqpoint{0.178630in}{0.956285in}}{\pgfqpoint{0.185525in}{0.956285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230475in}{0.656301in}}%
\pgfpathcurveto{\pgfqpoint{0.237370in}{0.656301in}}{\pgfqpoint{0.243984in}{0.659040in}}{\pgfqpoint{0.248859in}{0.663916in}}%
\pgfpathcurveto{\pgfqpoint{0.253735in}{0.668792in}}{\pgfqpoint{0.256475in}{0.675405in}}{\pgfqpoint{0.256475in}{0.682301in}}%
\pgfpathcurveto{\pgfqpoint{0.256475in}{0.689196in}}{\pgfqpoint{0.253735in}{0.695810in}}{\pgfqpoint{0.248859in}{0.700686in}}%
\pgfpathcurveto{\pgfqpoint{0.243984in}{0.705561in}}{\pgfqpoint{0.237370in}{0.708301in}}{\pgfqpoint{0.230475in}{0.708301in}}%
\pgfpathcurveto{\pgfqpoint{0.223579in}{0.708301in}}{\pgfqpoint{0.216965in}{0.705561in}}{\pgfqpoint{0.212090in}{0.700686in}}%
\pgfpathcurveto{\pgfqpoint{0.207214in}{0.695810in}}{\pgfqpoint{0.204475in}{0.689196in}}{\pgfqpoint{0.204475in}{0.682301in}}%
\pgfpathcurveto{\pgfqpoint{0.204475in}{0.675405in}}{\pgfqpoint{0.207214in}{0.668792in}}{\pgfqpoint{0.212090in}{0.663916in}}%
\pgfpathcurveto{\pgfqpoint{0.216965in}{0.659040in}}{\pgfqpoint{0.223579in}{0.656301in}}{\pgfqpoint{0.230475in}{0.656301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.251692in}{0.966917in}}%
\pgfpathcurveto{\pgfqpoint{0.258587in}{0.966917in}}{\pgfqpoint{0.265201in}{0.969657in}}{\pgfqpoint{0.270077in}{0.974533in}}%
\pgfpathcurveto{\pgfqpoint{0.274952in}{0.979408in}}{\pgfqpoint{0.277692in}{0.986022in}}{\pgfqpoint{0.277692in}{0.992917in}}%
\pgfpathcurveto{\pgfqpoint{0.277692in}{0.999813in}}{\pgfqpoint{0.274952in}{1.006426in}}{\pgfqpoint{0.270077in}{1.011302in}}%
\pgfpathcurveto{\pgfqpoint{0.265201in}{1.016178in}}{\pgfqpoint{0.258587in}{1.018917in}}{\pgfqpoint{0.251692in}{1.018917in}}%
\pgfpathcurveto{\pgfqpoint{0.244797in}{1.018917in}}{\pgfqpoint{0.238183in}{1.016178in}}{\pgfqpoint{0.233307in}{1.011302in}}%
\pgfpathcurveto{\pgfqpoint{0.228431in}{1.006426in}}{\pgfqpoint{0.225692in}{0.999813in}}{\pgfqpoint{0.225692in}{0.992917in}}%
\pgfpathcurveto{\pgfqpoint{0.225692in}{0.986022in}}{\pgfqpoint{0.228431in}{0.979408in}}{\pgfqpoint{0.233307in}{0.974533in}}%
\pgfpathcurveto{\pgfqpoint{0.238183in}{0.969657in}}{\pgfqpoint{0.244797in}{0.966917in}}{\pgfqpoint{0.251692in}{0.966917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302975in}{0.667950in}}%
\pgfpathcurveto{\pgfqpoint{0.309870in}{0.667950in}}{\pgfqpoint{0.316484in}{0.670690in}}{\pgfqpoint{0.321360in}{0.675566in}}%
\pgfpathcurveto{\pgfqpoint{0.326235in}{0.680441in}}{\pgfqpoint{0.328975in}{0.687055in}}{\pgfqpoint{0.328975in}{0.693950in}}%
\pgfpathcurveto{\pgfqpoint{0.328975in}{0.700846in}}{\pgfqpoint{0.326235in}{0.707460in}}{\pgfqpoint{0.321360in}{0.712335in}}%
\pgfpathcurveto{\pgfqpoint{0.316484in}{0.717211in}}{\pgfqpoint{0.309870in}{0.719950in}}{\pgfqpoint{0.302975in}{0.719950in}}%
\pgfpathcurveto{\pgfqpoint{0.296080in}{0.719950in}}{\pgfqpoint{0.289466in}{0.717211in}}{\pgfqpoint{0.284590in}{0.712335in}}%
\pgfpathcurveto{\pgfqpoint{0.279714in}{0.707460in}}{\pgfqpoint{0.276975in}{0.700846in}}{\pgfqpoint{0.276975in}{0.693950in}}%
\pgfpathcurveto{\pgfqpoint{0.276975in}{0.687055in}}{\pgfqpoint{0.279714in}{0.680441in}}{\pgfqpoint{0.284590in}{0.675566in}}%
\pgfpathcurveto{\pgfqpoint{0.289466in}{0.670690in}}{\pgfqpoint{0.296080in}{0.667950in}}{\pgfqpoint{0.302975in}{0.667950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317892in}{0.978991in}}%
\pgfpathcurveto{\pgfqpoint{0.324788in}{0.978991in}}{\pgfqpoint{0.331401in}{0.981731in}}{\pgfqpoint{0.336277in}{0.986606in}}%
\pgfpathcurveto{\pgfqpoint{0.341153in}{0.991482in}}{\pgfqpoint{0.343892in}{0.998096in}}{\pgfqpoint{0.343892in}{1.004991in}}%
\pgfpathcurveto{\pgfqpoint{0.343892in}{1.011886in}}{\pgfqpoint{0.341153in}{1.018500in}}{\pgfqpoint{0.336277in}{1.023376in}}%
\pgfpathcurveto{\pgfqpoint{0.331401in}{1.028252in}}{\pgfqpoint{0.324788in}{1.030991in}}{\pgfqpoint{0.317892in}{1.030991in}}%
\pgfpathcurveto{\pgfqpoint{0.310997in}{1.030991in}}{\pgfqpoint{0.304383in}{1.028252in}}{\pgfqpoint{0.299508in}{1.023376in}}%
\pgfpathcurveto{\pgfqpoint{0.294632in}{1.018500in}}{\pgfqpoint{0.291892in}{1.011886in}}{\pgfqpoint{0.291892in}{1.004991in}}%
\pgfpathcurveto{\pgfqpoint{0.291892in}{0.998096in}}{\pgfqpoint{0.294632in}{0.991482in}}{\pgfqpoint{0.299508in}{0.986606in}}%
\pgfpathcurveto{\pgfqpoint{0.304383in}{0.981731in}}{\pgfqpoint{0.310997in}{0.978991in}}{\pgfqpoint{0.317892in}{0.978991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375441in}{0.681167in}}%
\pgfpathcurveto{\pgfqpoint{0.382336in}{0.681167in}}{\pgfqpoint{0.388950in}{0.683906in}}{\pgfqpoint{0.393826in}{0.688782in}}%
\pgfpathcurveto{\pgfqpoint{0.398701in}{0.693658in}}{\pgfqpoint{0.401441in}{0.700272in}}{\pgfqpoint{0.401441in}{0.707167in}}%
\pgfpathcurveto{\pgfqpoint{0.401441in}{0.714062in}}{\pgfqpoint{0.398701in}{0.720676in}}{\pgfqpoint{0.393826in}{0.725552in}}%
\pgfpathcurveto{\pgfqpoint{0.388950in}{0.730427in}}{\pgfqpoint{0.382336in}{0.733167in}}{\pgfqpoint{0.375441in}{0.733167in}}%
\pgfpathcurveto{\pgfqpoint{0.368546in}{0.733167in}}{\pgfqpoint{0.361932in}{0.730427in}}{\pgfqpoint{0.357056in}{0.725552in}}%
\pgfpathcurveto{\pgfqpoint{0.352180in}{0.720676in}}{\pgfqpoint{0.349441in}{0.714062in}}{\pgfqpoint{0.349441in}{0.707167in}}%
\pgfpathcurveto{\pgfqpoint{0.349441in}{0.700272in}}{\pgfqpoint{0.352180in}{0.693658in}}{\pgfqpoint{0.357056in}{0.688782in}}%
\pgfpathcurveto{\pgfqpoint{0.361932in}{0.683906in}}{\pgfqpoint{0.368546in}{0.681167in}}{\pgfqpoint{0.375441in}{0.681167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384131in}{0.992509in}}%
\pgfpathcurveto{\pgfqpoint{0.391026in}{0.992509in}}{\pgfqpoint{0.397640in}{0.995249in}}{\pgfqpoint{0.402515in}{1.000124in}}%
\pgfpathcurveto{\pgfqpoint{0.407391in}{1.005000in}}{\pgfqpoint{0.410131in}{1.011614in}}{\pgfqpoint{0.410131in}{1.018509in}}%
\pgfpathcurveto{\pgfqpoint{0.410131in}{1.025404in}}{\pgfqpoint{0.407391in}{1.032018in}}{\pgfqpoint{0.402515in}{1.036894in}}%
\pgfpathcurveto{\pgfqpoint{0.397640in}{1.041769in}}{\pgfqpoint{0.391026in}{1.044509in}}{\pgfqpoint{0.384131in}{1.044509in}}%
\pgfpathcurveto{\pgfqpoint{0.377235in}{1.044509in}}{\pgfqpoint{0.370622in}{1.041769in}}{\pgfqpoint{0.365746in}{1.036894in}}%
\pgfpathcurveto{\pgfqpoint{0.360870in}{1.032018in}}{\pgfqpoint{0.358131in}{1.025404in}}{\pgfqpoint{0.358131in}{1.018509in}}%
\pgfpathcurveto{\pgfqpoint{0.358131in}{1.011614in}}{\pgfqpoint{0.360870in}{1.005000in}}{\pgfqpoint{0.365746in}{1.000124in}}%
\pgfpathcurveto{\pgfqpoint{0.370622in}{0.995249in}}{\pgfqpoint{0.377235in}{0.992509in}}{\pgfqpoint{0.384131in}{0.992509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447869in}{0.695948in}}%
\pgfpathcurveto{\pgfqpoint{0.454765in}{0.695948in}}{\pgfqpoint{0.461378in}{0.698687in}}{\pgfqpoint{0.466254in}{0.703563in}}%
\pgfpathcurveto{\pgfqpoint{0.471130in}{0.708439in}}{\pgfqpoint{0.473869in}{0.715053in}}{\pgfqpoint{0.473869in}{0.721948in}}%
\pgfpathcurveto{\pgfqpoint{0.473869in}{0.728843in}}{\pgfqpoint{0.471130in}{0.735457in}}{\pgfqpoint{0.466254in}{0.740333in}}%
\pgfpathcurveto{\pgfqpoint{0.461378in}{0.745208in}}{\pgfqpoint{0.454765in}{0.747948in}}{\pgfqpoint{0.447869in}{0.747948in}}%
\pgfpathcurveto{\pgfqpoint{0.440974in}{0.747948in}}{\pgfqpoint{0.434360in}{0.745208in}}{\pgfqpoint{0.429485in}{0.740333in}}%
\pgfpathcurveto{\pgfqpoint{0.424609in}{0.735457in}}{\pgfqpoint{0.421869in}{0.728843in}}{\pgfqpoint{0.421869in}{0.721948in}}%
\pgfpathcurveto{\pgfqpoint{0.421869in}{0.715053in}}{\pgfqpoint{0.424609in}{0.708439in}}{\pgfqpoint{0.429485in}{0.703563in}}%
\pgfpathcurveto{\pgfqpoint{0.434360in}{0.698687in}}{\pgfqpoint{0.440974in}{0.695948in}}{\pgfqpoint{0.447869in}{0.695948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450410in}{1.007473in}}%
\pgfpathcurveto{\pgfqpoint{0.457305in}{1.007473in}}{\pgfqpoint{0.463919in}{1.010213in}}{\pgfqpoint{0.468795in}{1.015088in}}%
\pgfpathcurveto{\pgfqpoint{0.473671in}{1.019964in}}{\pgfqpoint{0.476410in}{1.026578in}}{\pgfqpoint{0.476410in}{1.033473in}}%
\pgfpathcurveto{\pgfqpoint{0.476410in}{1.040369in}}{\pgfqpoint{0.473671in}{1.046982in}}{\pgfqpoint{0.468795in}{1.051858in}}%
\pgfpathcurveto{\pgfqpoint{0.463919in}{1.056734in}}{\pgfqpoint{0.457305in}{1.059473in}}{\pgfqpoint{0.450410in}{1.059473in}}%
\pgfpathcurveto{\pgfqpoint{0.443515in}{1.059473in}}{\pgfqpoint{0.436901in}{1.056734in}}{\pgfqpoint{0.432025in}{1.051858in}}%
\pgfpathcurveto{\pgfqpoint{0.427150in}{1.046982in}}{\pgfqpoint{0.424410in}{1.040369in}}{\pgfqpoint{0.424410in}{1.033473in}}%
\pgfpathcurveto{\pgfqpoint{0.424410in}{1.026578in}}{\pgfqpoint{0.427150in}{1.019964in}}{\pgfqpoint{0.432025in}{1.015088in}}%
\pgfpathcurveto{\pgfqpoint{0.436901in}{1.010213in}}{\pgfqpoint{0.443515in}{1.007473in}}{\pgfqpoint{0.450410in}{1.007473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520257in}{0.712291in}}%
\pgfpathcurveto{\pgfqpoint{0.527152in}{0.712291in}}{\pgfqpoint{0.533766in}{0.715031in}}{\pgfqpoint{0.538641in}{0.719906in}}%
\pgfpathcurveto{\pgfqpoint{0.543517in}{0.724782in}}{\pgfqpoint{0.546257in}{0.731396in}}{\pgfqpoint{0.546257in}{0.738291in}}%
\pgfpathcurveto{\pgfqpoint{0.546257in}{0.745186in}}{\pgfqpoint{0.543517in}{0.751800in}}{\pgfqpoint{0.538641in}{0.756676in}}%
\pgfpathcurveto{\pgfqpoint{0.533766in}{0.761551in}}{\pgfqpoint{0.527152in}{0.764291in}}{\pgfqpoint{0.520257in}{0.764291in}}%
\pgfpathcurveto{\pgfqpoint{0.513361in}{0.764291in}}{\pgfqpoint{0.506748in}{0.761551in}}{\pgfqpoint{0.501872in}{0.756676in}}%
\pgfpathcurveto{\pgfqpoint{0.496996in}{0.751800in}}{\pgfqpoint{0.494257in}{0.745186in}}{\pgfqpoint{0.494257in}{0.738291in}}%
\pgfpathcurveto{\pgfqpoint{0.494257in}{0.731396in}}{\pgfqpoint{0.496996in}{0.724782in}}{\pgfqpoint{0.501872in}{0.719906in}}%
\pgfpathcurveto{\pgfqpoint{0.506748in}{0.715031in}}{\pgfqpoint{0.513361in}{0.712291in}}{\pgfqpoint{0.520257in}{0.712291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516734in}{1.023886in}}%
\pgfpathcurveto{\pgfqpoint{0.523629in}{1.023886in}}{\pgfqpoint{0.530243in}{1.026626in}}{\pgfqpoint{0.535118in}{1.031502in}}%
\pgfpathcurveto{\pgfqpoint{0.539994in}{1.036377in}}{\pgfqpoint{0.542734in}{1.042991in}}{\pgfqpoint{0.542734in}{1.049886in}}%
\pgfpathcurveto{\pgfqpoint{0.542734in}{1.056782in}}{\pgfqpoint{0.539994in}{1.063396in}}{\pgfqpoint{0.535118in}{1.068271in}}%
\pgfpathcurveto{\pgfqpoint{0.530243in}{1.073147in}}{\pgfqpoint{0.523629in}{1.075886in}}{\pgfqpoint{0.516734in}{1.075886in}}%
\pgfpathcurveto{\pgfqpoint{0.509838in}{1.075886in}}{\pgfqpoint{0.503225in}{1.073147in}}{\pgfqpoint{0.498349in}{1.068271in}}%
\pgfpathcurveto{\pgfqpoint{0.493473in}{1.063396in}}{\pgfqpoint{0.490734in}{1.056782in}}{\pgfqpoint{0.490734in}{1.049886in}}%
\pgfpathcurveto{\pgfqpoint{0.490734in}{1.042991in}}{\pgfqpoint{0.493473in}{1.036377in}}{\pgfqpoint{0.498349in}{1.031502in}}%
\pgfpathcurveto{\pgfqpoint{0.503225in}{1.026626in}}{\pgfqpoint{0.509838in}{1.023886in}}{\pgfqpoint{0.516734in}{1.023886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592600in}{0.730194in}}%
\pgfpathcurveto{\pgfqpoint{0.599495in}{0.730194in}}{\pgfqpoint{0.606109in}{0.732933in}}{\pgfqpoint{0.610985in}{0.737809in}}%
\pgfpathcurveto{\pgfqpoint{0.615860in}{0.742685in}}{\pgfqpoint{0.618600in}{0.749298in}}{\pgfqpoint{0.618600in}{0.756194in}}%
\pgfpathcurveto{\pgfqpoint{0.618600in}{0.763089in}}{\pgfqpoint{0.615860in}{0.769703in}}{\pgfqpoint{0.610985in}{0.774578in}}%
\pgfpathcurveto{\pgfqpoint{0.606109in}{0.779454in}}{\pgfqpoint{0.599495in}{0.782194in}}{\pgfqpoint{0.592600in}{0.782194in}}%
\pgfpathcurveto{\pgfqpoint{0.585704in}{0.782194in}}{\pgfqpoint{0.579091in}{0.779454in}}{\pgfqpoint{0.574215in}{0.774578in}}%
\pgfpathcurveto{\pgfqpoint{0.569339in}{0.769703in}}{\pgfqpoint{0.566600in}{0.763089in}}{\pgfqpoint{0.566600in}{0.756194in}}%
\pgfpathcurveto{\pgfqpoint{0.566600in}{0.749298in}}{\pgfqpoint{0.569339in}{0.742685in}}{\pgfqpoint{0.574215in}{0.737809in}}%
\pgfpathcurveto{\pgfqpoint{0.579091in}{0.732933in}}{\pgfqpoint{0.585704in}{0.730194in}}{\pgfqpoint{0.592600in}{0.730194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583104in}{1.041751in}}%
\pgfpathcurveto{\pgfqpoint{0.590000in}{1.041751in}}{\pgfqpoint{0.596613in}{1.044491in}}{\pgfqpoint{0.601489in}{1.049366in}}%
\pgfpathcurveto{\pgfqpoint{0.606365in}{1.054242in}}{\pgfqpoint{0.609104in}{1.060856in}}{\pgfqpoint{0.609104in}{1.067751in}}%
\pgfpathcurveto{\pgfqpoint{0.609104in}{1.074647in}}{\pgfqpoint{0.606365in}{1.081260in}}{\pgfqpoint{0.601489in}{1.086136in}}%
\pgfpathcurveto{\pgfqpoint{0.596613in}{1.091012in}}{\pgfqpoint{0.590000in}{1.093751in}}{\pgfqpoint{0.583104in}{1.093751in}}%
\pgfpathcurveto{\pgfqpoint{0.576209in}{1.093751in}}{\pgfqpoint{0.569595in}{1.091012in}}{\pgfqpoint{0.564719in}{1.086136in}}%
\pgfpathcurveto{\pgfqpoint{0.559844in}{1.081260in}}{\pgfqpoint{0.557104in}{1.074647in}}{\pgfqpoint{0.557104in}{1.067751in}}%
\pgfpathcurveto{\pgfqpoint{0.557104in}{1.060856in}}{\pgfqpoint{0.559844in}{1.054242in}}{\pgfqpoint{0.564719in}{1.049366in}}%
\pgfpathcurveto{\pgfqpoint{0.569595in}{1.044491in}}{\pgfqpoint{0.576209in}{1.041751in}}{\pgfqpoint{0.583104in}{1.041751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664896in}{0.749653in}}%
\pgfpathcurveto{\pgfqpoint{0.671791in}{0.749653in}}{\pgfqpoint{0.678405in}{0.752393in}}{\pgfqpoint{0.683281in}{0.757268in}}%
\pgfpathcurveto{\pgfqpoint{0.688156in}{0.762144in}}{\pgfqpoint{0.690896in}{0.768758in}}{\pgfqpoint{0.690896in}{0.775653in}}%
\pgfpathcurveto{\pgfqpoint{0.690896in}{0.782548in}}{\pgfqpoint{0.688156in}{0.789162in}}{\pgfqpoint{0.683281in}{0.794038in}}%
\pgfpathcurveto{\pgfqpoint{0.678405in}{0.798914in}}{\pgfqpoint{0.671791in}{0.801653in}}{\pgfqpoint{0.664896in}{0.801653in}}%
\pgfpathcurveto{\pgfqpoint{0.658000in}{0.801653in}}{\pgfqpoint{0.651387in}{0.798914in}}{\pgfqpoint{0.646511in}{0.794038in}}%
\pgfpathcurveto{\pgfqpoint{0.641635in}{0.789162in}}{\pgfqpoint{0.638896in}{0.782548in}}{\pgfqpoint{0.638896in}{0.775653in}}%
\pgfpathcurveto{\pgfqpoint{0.638896in}{0.768758in}}{\pgfqpoint{0.641635in}{0.762144in}}{\pgfqpoint{0.646511in}{0.757268in}}%
\pgfpathcurveto{\pgfqpoint{0.651387in}{0.752393in}}{\pgfqpoint{0.658000in}{0.749653in}}{\pgfqpoint{0.664896in}{0.749653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649525in}{1.061070in}}%
\pgfpathcurveto{\pgfqpoint{0.656420in}{1.061070in}}{\pgfqpoint{0.663034in}{1.063810in}}{\pgfqpoint{0.667909in}{1.068686in}}%
\pgfpathcurveto{\pgfqpoint{0.672785in}{1.073561in}}{\pgfqpoint{0.675525in}{1.080175in}}{\pgfqpoint{0.675525in}{1.087070in}}%
\pgfpathcurveto{\pgfqpoint{0.675525in}{1.093966in}}{\pgfqpoint{0.672785in}{1.100580in}}{\pgfqpoint{0.667909in}{1.105455in}}%
\pgfpathcurveto{\pgfqpoint{0.663034in}{1.110331in}}{\pgfqpoint{0.656420in}{1.113070in}}{\pgfqpoint{0.649525in}{1.113070in}}%
\pgfpathcurveto{\pgfqpoint{0.642629in}{1.113070in}}{\pgfqpoint{0.636015in}{1.110331in}}{\pgfqpoint{0.631140in}{1.105455in}}%
\pgfpathcurveto{\pgfqpoint{0.626264in}{1.100580in}}{\pgfqpoint{0.623525in}{1.093966in}}{\pgfqpoint{0.623525in}{1.087070in}}%
\pgfpathcurveto{\pgfqpoint{0.623525in}{1.080175in}}{\pgfqpoint{0.626264in}{1.073561in}}{\pgfqpoint{0.631140in}{1.068686in}}%
\pgfpathcurveto{\pgfqpoint{0.636015in}{1.063810in}}{\pgfqpoint{0.642629in}{1.061070in}}{\pgfqpoint{0.649525in}{1.061070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737142in}{0.770667in}}%
\pgfpathcurveto{\pgfqpoint{0.744037in}{0.770667in}}{\pgfqpoint{0.750651in}{0.773406in}}{\pgfqpoint{0.755527in}{0.778282in}}%
\pgfpathcurveto{\pgfqpoint{0.760403in}{0.783158in}}{\pgfqpoint{0.763142in}{0.789772in}}{\pgfqpoint{0.763142in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.763142in}{0.803562in}}{\pgfqpoint{0.760403in}{0.810176in}}{\pgfqpoint{0.755527in}{0.815052in}}%
\pgfpathcurveto{\pgfqpoint{0.750651in}{0.819927in}}{\pgfqpoint{0.744037in}{0.822667in}}{\pgfqpoint{0.737142in}{0.822667in}}%
\pgfpathcurveto{\pgfqpoint{0.730247in}{0.822667in}}{\pgfqpoint{0.723633in}{0.819927in}}{\pgfqpoint{0.718757in}{0.815052in}}%
\pgfpathcurveto{\pgfqpoint{0.713882in}{0.810176in}}{\pgfqpoint{0.711142in}{0.803562in}}{\pgfqpoint{0.711142in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.711142in}{0.789772in}}{\pgfqpoint{0.713882in}{0.783158in}}{\pgfqpoint{0.718757in}{0.778282in}}%
\pgfpathcurveto{\pgfqpoint{0.723633in}{0.773406in}}{\pgfqpoint{0.730247in}{0.770667in}}{\pgfqpoint{0.737142in}{0.770667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715997in}{1.081847in}}%
\pgfpathcurveto{\pgfqpoint{0.722892in}{1.081847in}}{\pgfqpoint{0.729506in}{1.084586in}}{\pgfqpoint{0.734381in}{1.089462in}}%
\pgfpathcurveto{\pgfqpoint{0.739257in}{1.094338in}}{\pgfqpoint{0.741997in}{1.100952in}}{\pgfqpoint{0.741997in}{1.107847in}}%
\pgfpathcurveto{\pgfqpoint{0.741997in}{1.114742in}}{\pgfqpoint{0.739257in}{1.121356in}}{\pgfqpoint{0.734381in}{1.126232in}}%
\pgfpathcurveto{\pgfqpoint{0.729506in}{1.131107in}}{\pgfqpoint{0.722892in}{1.133847in}}{\pgfqpoint{0.715997in}{1.133847in}}%
\pgfpathcurveto{\pgfqpoint{0.709101in}{1.133847in}}{\pgfqpoint{0.702488in}{1.131107in}}{\pgfqpoint{0.697612in}{1.126232in}}%
\pgfpathcurveto{\pgfqpoint{0.692736in}{1.121356in}}{\pgfqpoint{0.689997in}{1.114742in}}{\pgfqpoint{0.689997in}{1.107847in}}%
\pgfpathcurveto{\pgfqpoint{0.689997in}{1.100952in}}{\pgfqpoint{0.692736in}{1.094338in}}{\pgfqpoint{0.697612in}{1.089462in}}%
\pgfpathcurveto{\pgfqpoint{0.702488in}{1.084586in}}{\pgfqpoint{0.709101in}{1.081847in}}{\pgfqpoint{0.715997in}{1.081847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809337in}{0.793232in}}%
\pgfpathcurveto{\pgfqpoint{0.816232in}{0.793232in}}{\pgfqpoint{0.822846in}{0.795971in}}{\pgfqpoint{0.827721in}{0.800847in}}%
\pgfpathcurveto{\pgfqpoint{0.832597in}{0.805723in}}{\pgfqpoint{0.835337in}{0.812336in}}{\pgfqpoint{0.835337in}{0.819232in}}%
\pgfpathcurveto{\pgfqpoint{0.835337in}{0.826127in}}{\pgfqpoint{0.832597in}{0.832741in}}{\pgfqpoint{0.827721in}{0.837616in}}%
\pgfpathcurveto{\pgfqpoint{0.822846in}{0.842492in}}{\pgfqpoint{0.816232in}{0.845232in}}{\pgfqpoint{0.809337in}{0.845232in}}%
\pgfpathcurveto{\pgfqpoint{0.802441in}{0.845232in}}{\pgfqpoint{0.795828in}{0.842492in}}{\pgfqpoint{0.790952in}{0.837616in}}%
\pgfpathcurveto{\pgfqpoint{0.786076in}{0.832741in}}{\pgfqpoint{0.783337in}{0.826127in}}{\pgfqpoint{0.783337in}{0.819232in}}%
\pgfpathcurveto{\pgfqpoint{0.783337in}{0.812336in}}{\pgfqpoint{0.786076in}{0.805723in}}{\pgfqpoint{0.790952in}{0.800847in}}%
\pgfpathcurveto{\pgfqpoint{0.795828in}{0.795971in}}{\pgfqpoint{0.802441in}{0.793232in}}{\pgfqpoint{0.809337in}{0.793232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782523in}{1.104084in}}%
\pgfpathcurveto{\pgfqpoint{0.789418in}{1.104084in}}{\pgfqpoint{0.796032in}{1.106823in}}{\pgfqpoint{0.800908in}{1.111699in}}%
\pgfpathcurveto{\pgfqpoint{0.805783in}{1.116575in}}{\pgfqpoint{0.808523in}{1.123188in}}{\pgfqpoint{0.808523in}{1.130084in}}%
\pgfpathcurveto{\pgfqpoint{0.808523in}{1.136979in}}{\pgfqpoint{0.805783in}{1.143593in}}{\pgfqpoint{0.800908in}{1.148468in}}%
\pgfpathcurveto{\pgfqpoint{0.796032in}{1.153344in}}{\pgfqpoint{0.789418in}{1.156084in}}{\pgfqpoint{0.782523in}{1.156084in}}%
\pgfpathcurveto{\pgfqpoint{0.775628in}{1.156084in}}{\pgfqpoint{0.769014in}{1.153344in}}{\pgfqpoint{0.764138in}{1.148468in}}%
\pgfpathcurveto{\pgfqpoint{0.759262in}{1.143593in}}{\pgfqpoint{0.756523in}{1.136979in}}{\pgfqpoint{0.756523in}{1.130084in}}%
\pgfpathcurveto{\pgfqpoint{0.756523in}{1.123188in}}{\pgfqpoint{0.759262in}{1.116575in}}{\pgfqpoint{0.764138in}{1.111699in}}%
\pgfpathcurveto{\pgfqpoint{0.769014in}{1.106823in}}{\pgfqpoint{0.775628in}{1.104084in}}{\pgfqpoint{0.782523in}{1.104084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881477in}{0.817345in}}%
\pgfpathcurveto{\pgfqpoint{0.888372in}{0.817345in}}{\pgfqpoint{0.894986in}{0.820084in}}{\pgfqpoint{0.899862in}{0.824960in}}%
\pgfpathcurveto{\pgfqpoint{0.904738in}{0.829836in}}{\pgfqpoint{0.907477in}{0.836450in}}{\pgfqpoint{0.907477in}{0.843345in}}%
\pgfpathcurveto{\pgfqpoint{0.907477in}{0.850240in}}{\pgfqpoint{0.904738in}{0.856854in}}{\pgfqpoint{0.899862in}{0.861730in}}%
\pgfpathcurveto{\pgfqpoint{0.894986in}{0.866605in}}{\pgfqpoint{0.888372in}{0.869345in}}{\pgfqpoint{0.881477in}{0.869345in}}%
\pgfpathcurveto{\pgfqpoint{0.874582in}{0.869345in}}{\pgfqpoint{0.867968in}{0.866605in}}{\pgfqpoint{0.863092in}{0.861730in}}%
\pgfpathcurveto{\pgfqpoint{0.858217in}{0.856854in}}{\pgfqpoint{0.855477in}{0.850240in}}{\pgfqpoint{0.855477in}{0.843345in}}%
\pgfpathcurveto{\pgfqpoint{0.855477in}{0.836450in}}{\pgfqpoint{0.858217in}{0.829836in}}{\pgfqpoint{0.863092in}{0.824960in}}%
\pgfpathcurveto{\pgfqpoint{0.867968in}{0.820084in}}{\pgfqpoint{0.874582in}{0.817345in}}{\pgfqpoint{0.881477in}{0.817345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849105in}{1.127784in}}%
\pgfpathcurveto{\pgfqpoint{0.856000in}{1.127784in}}{\pgfqpoint{0.862614in}{1.130523in}}{\pgfqpoint{0.867490in}{1.135399in}}%
\pgfpathcurveto{\pgfqpoint{0.872365in}{1.140275in}}{\pgfqpoint{0.875105in}{1.146888in}}{\pgfqpoint{0.875105in}{1.153784in}}%
\pgfpathcurveto{\pgfqpoint{0.875105in}{1.160679in}}{\pgfqpoint{0.872365in}{1.167293in}}{\pgfqpoint{0.867490in}{1.172168in}}%
\pgfpathcurveto{\pgfqpoint{0.862614in}{1.177044in}}{\pgfqpoint{0.856000in}{1.179784in}}{\pgfqpoint{0.849105in}{1.179784in}}%
\pgfpathcurveto{\pgfqpoint{0.842210in}{1.179784in}}{\pgfqpoint{0.835596in}{1.177044in}}{\pgfqpoint{0.830720in}{1.172168in}}%
\pgfpathcurveto{\pgfqpoint{0.825844in}{1.167293in}}{\pgfqpoint{0.823105in}{1.160679in}}{\pgfqpoint{0.823105in}{1.153784in}}%
\pgfpathcurveto{\pgfqpoint{0.823105in}{1.146888in}}{\pgfqpoint{0.825844in}{1.140275in}}{\pgfqpoint{0.830720in}{1.135399in}}%
\pgfpathcurveto{\pgfqpoint{0.835596in}{1.130523in}}{\pgfqpoint{0.842210in}{1.127784in}}{\pgfqpoint{0.849105in}{1.127784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953562in}{0.843003in}}%
\pgfpathcurveto{\pgfqpoint{0.960457in}{0.843003in}}{\pgfqpoint{0.967071in}{0.845743in}}{\pgfqpoint{0.971947in}{0.850618in}}%
\pgfpathcurveto{\pgfqpoint{0.976822in}{0.855494in}}{\pgfqpoint{0.979562in}{0.862108in}}{\pgfqpoint{0.979562in}{0.869003in}}%
\pgfpathcurveto{\pgfqpoint{0.979562in}{0.875899in}}{\pgfqpoint{0.976822in}{0.882512in}}{\pgfqpoint{0.971947in}{0.887388in}}%
\pgfpathcurveto{\pgfqpoint{0.967071in}{0.892264in}}{\pgfqpoint{0.960457in}{0.895003in}}{\pgfqpoint{0.953562in}{0.895003in}}%
\pgfpathcurveto{\pgfqpoint{0.946666in}{0.895003in}}{\pgfqpoint{0.940053in}{0.892264in}}{\pgfqpoint{0.935177in}{0.887388in}}%
\pgfpathcurveto{\pgfqpoint{0.930301in}{0.882512in}}{\pgfqpoint{0.927562in}{0.875899in}}{\pgfqpoint{0.927562in}{0.869003in}}%
\pgfpathcurveto{\pgfqpoint{0.927562in}{0.862108in}}{\pgfqpoint{0.930301in}{0.855494in}}{\pgfqpoint{0.935177in}{0.850618in}}%
\pgfpathcurveto{\pgfqpoint{0.940053in}{0.845743in}}{\pgfqpoint{0.946666in}{0.843003in}}{\pgfqpoint{0.953562in}{0.843003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915744in}{1.152950in}}%
\pgfpathcurveto{\pgfqpoint{0.922639in}{1.152950in}}{\pgfqpoint{0.929253in}{1.155689in}}{\pgfqpoint{0.934129in}{1.160565in}}%
\pgfpathcurveto{\pgfqpoint{0.939005in}{1.165441in}}{\pgfqpoint{0.941744in}{1.172055in}}{\pgfqpoint{0.941744in}{1.178950in}}%
\pgfpathcurveto{\pgfqpoint{0.941744in}{1.185845in}}{\pgfqpoint{0.939005in}{1.192459in}}{\pgfqpoint{0.934129in}{1.197335in}}%
\pgfpathcurveto{\pgfqpoint{0.929253in}{1.202210in}}{\pgfqpoint{0.922639in}{1.204950in}}{\pgfqpoint{0.915744in}{1.204950in}}%
\pgfpathcurveto{\pgfqpoint{0.908849in}{1.204950in}}{\pgfqpoint{0.902235in}{1.202210in}}{\pgfqpoint{0.897359in}{1.197335in}}%
\pgfpathcurveto{\pgfqpoint{0.892484in}{1.192459in}}{\pgfqpoint{0.889744in}{1.185845in}}{\pgfqpoint{0.889744in}{1.178950in}}%
\pgfpathcurveto{\pgfqpoint{0.889744in}{1.172055in}}{\pgfqpoint{0.892484in}{1.165441in}}{\pgfqpoint{0.897359in}{1.160565in}}%
\pgfpathcurveto{\pgfqpoint{0.902235in}{1.155689in}}{\pgfqpoint{0.908849in}{1.152950in}}{\pgfqpoint{0.915744in}{1.152950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025589in}{0.870204in}}%
\pgfpathcurveto{\pgfqpoint{1.032484in}{0.870204in}}{\pgfqpoint{1.039098in}{0.872944in}}{\pgfqpoint{1.043974in}{0.877819in}}%
\pgfpathcurveto{\pgfqpoint{1.048850in}{0.882695in}}{\pgfqpoint{1.051589in}{0.889309in}}{\pgfqpoint{1.051589in}{0.896204in}}%
\pgfpathcurveto{\pgfqpoint{1.051589in}{0.903099in}}{\pgfqpoint{1.048850in}{0.909713in}}{\pgfqpoint{1.043974in}{0.914589in}}%
\pgfpathcurveto{\pgfqpoint{1.039098in}{0.919465in}}{\pgfqpoint{1.032484in}{0.922204in}}{\pgfqpoint{1.025589in}{0.922204in}}%
\pgfpathcurveto{\pgfqpoint{1.018694in}{0.922204in}}{\pgfqpoint{1.012080in}{0.919465in}}{\pgfqpoint{1.007204in}{0.914589in}}%
\pgfpathcurveto{\pgfqpoint{1.002329in}{0.909713in}}{\pgfqpoint{0.999589in}{0.903099in}}{\pgfqpoint{0.999589in}{0.896204in}}%
\pgfpathcurveto{\pgfqpoint{0.999589in}{0.889309in}}{\pgfqpoint{1.002329in}{0.882695in}}{\pgfqpoint{1.007204in}{0.877819in}}%
\pgfpathcurveto{\pgfqpoint{1.012080in}{0.872944in}}{\pgfqpoint{1.018694in}{0.870204in}}{\pgfqpoint{1.025589in}{0.870204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982442in}{1.179585in}}%
\pgfpathcurveto{\pgfqpoint{0.989337in}{1.179585in}}{\pgfqpoint{0.995951in}{1.182325in}}{\pgfqpoint{1.000827in}{1.187200in}}%
\pgfpathcurveto{\pgfqpoint{1.005702in}{1.192076in}}{\pgfqpoint{1.008442in}{1.198690in}}{\pgfqpoint{1.008442in}{1.205585in}}%
\pgfpathcurveto{\pgfqpoint{1.008442in}{1.212480in}}{\pgfqpoint{1.005702in}{1.219094in}}{\pgfqpoint{1.000827in}{1.223970in}}%
\pgfpathcurveto{\pgfqpoint{0.995951in}{1.228846in}}{\pgfqpoint{0.989337in}{1.231585in}}{\pgfqpoint{0.982442in}{1.231585in}}%
\pgfpathcurveto{\pgfqpoint{0.975547in}{1.231585in}}{\pgfqpoint{0.968933in}{1.228846in}}{\pgfqpoint{0.964057in}{1.223970in}}%
\pgfpathcurveto{\pgfqpoint{0.959181in}{1.219094in}}{\pgfqpoint{0.956442in}{1.212480in}}{\pgfqpoint{0.956442in}{1.205585in}}%
\pgfpathcurveto{\pgfqpoint{0.956442in}{1.198690in}}{\pgfqpoint{0.959181in}{1.192076in}}{\pgfqpoint{0.964057in}{1.187200in}}%
\pgfpathcurveto{\pgfqpoint{0.968933in}{1.182325in}}{\pgfqpoint{0.975547in}{1.179585in}}{\pgfqpoint{0.982442in}{1.179585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097558in}{0.898944in}}%
\pgfpathcurveto{\pgfqpoint{1.104453in}{0.898944in}}{\pgfqpoint{1.111067in}{0.901684in}}{\pgfqpoint{1.115943in}{0.906559in}}%
\pgfpathcurveto{\pgfqpoint{1.120819in}{0.911435in}}{\pgfqpoint{1.123558in}{0.918049in}}{\pgfqpoint{1.123558in}{0.924944in}}%
\pgfpathcurveto{\pgfqpoint{1.123558in}{0.931839in}}{\pgfqpoint{1.120819in}{0.938453in}}{\pgfqpoint{1.115943in}{0.943329in}}%
\pgfpathcurveto{\pgfqpoint{1.111067in}{0.948205in}}{\pgfqpoint{1.104453in}{0.950944in}}{\pgfqpoint{1.097558in}{0.950944in}}%
\pgfpathcurveto{\pgfqpoint{1.090663in}{0.950944in}}{\pgfqpoint{1.084049in}{0.948205in}}{\pgfqpoint{1.079173in}{0.943329in}}%
\pgfpathcurveto{\pgfqpoint{1.074298in}{0.938453in}}{\pgfqpoint{1.071558in}{0.931839in}}{\pgfqpoint{1.071558in}{0.924944in}}%
\pgfpathcurveto{\pgfqpoint{1.071558in}{0.918049in}}{\pgfqpoint{1.074298in}{0.911435in}}{\pgfqpoint{1.079173in}{0.906559in}}%
\pgfpathcurveto{\pgfqpoint{1.084049in}{0.901684in}}{\pgfqpoint{1.090663in}{0.898944in}}{\pgfqpoint{1.097558in}{0.898944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617558in}{1.179585in}}%
\pgfpathcurveto{\pgfqpoint{1.624453in}{1.179585in}}{\pgfqpoint{1.631067in}{1.182325in}}{\pgfqpoint{1.635943in}{1.187200in}}%
\pgfpathcurveto{\pgfqpoint{1.640819in}{1.192076in}}{\pgfqpoint{1.643558in}{1.198690in}}{\pgfqpoint{1.643558in}{1.205585in}}%
\pgfpathcurveto{\pgfqpoint{1.643558in}{1.212480in}}{\pgfqpoint{1.640819in}{1.219094in}}{\pgfqpoint{1.635943in}{1.223970in}}%
\pgfpathcurveto{\pgfqpoint{1.631067in}{1.228846in}}{\pgfqpoint{1.624453in}{1.231585in}}{\pgfqpoint{1.617558in}{1.231585in}}%
\pgfpathcurveto{\pgfqpoint{1.610663in}{1.231585in}}{\pgfqpoint{1.604049in}{1.228846in}}{\pgfqpoint{1.599173in}{1.223970in}}%
\pgfpathcurveto{\pgfqpoint{1.594298in}{1.219094in}}{\pgfqpoint{1.591558in}{1.212480in}}{\pgfqpoint{1.591558in}{1.205585in}}%
\pgfpathcurveto{\pgfqpoint{1.591558in}{1.198690in}}{\pgfqpoint{1.594298in}{1.192076in}}{\pgfqpoint{1.599173in}{1.187200in}}%
\pgfpathcurveto{\pgfqpoint{1.604049in}{1.182325in}}{\pgfqpoint{1.610663in}{1.179585in}}{\pgfqpoint{1.617558in}{1.179585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502442in}{0.898944in}}%
\pgfpathcurveto{\pgfqpoint{1.509337in}{0.898944in}}{\pgfqpoint{1.515951in}{0.901684in}}{\pgfqpoint{1.520827in}{0.906559in}}%
\pgfpathcurveto{\pgfqpoint{1.525702in}{0.911435in}}{\pgfqpoint{1.528442in}{0.918049in}}{\pgfqpoint{1.528442in}{0.924944in}}%
\pgfpathcurveto{\pgfqpoint{1.528442in}{0.931839in}}{\pgfqpoint{1.525702in}{0.938453in}}{\pgfqpoint{1.520827in}{0.943329in}}%
\pgfpathcurveto{\pgfqpoint{1.515951in}{0.948205in}}{\pgfqpoint{1.509337in}{0.950944in}}{\pgfqpoint{1.502442in}{0.950944in}}%
\pgfpathcurveto{\pgfqpoint{1.495547in}{0.950944in}}{\pgfqpoint{1.488933in}{0.948205in}}{\pgfqpoint{1.484057in}{0.943329in}}%
\pgfpathcurveto{\pgfqpoint{1.479181in}{0.938453in}}{\pgfqpoint{1.476442in}{0.931839in}}{\pgfqpoint{1.476442in}{0.924944in}}%
\pgfpathcurveto{\pgfqpoint{1.476442in}{0.918049in}}{\pgfqpoint{1.479181in}{0.911435in}}{\pgfqpoint{1.484057in}{0.906559in}}%
\pgfpathcurveto{\pgfqpoint{1.488933in}{0.901684in}}{\pgfqpoint{1.495547in}{0.898944in}}{\pgfqpoint{1.502442in}{0.898944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684256in}{1.152950in}}%
\pgfpathcurveto{\pgfqpoint{1.691151in}{1.152950in}}{\pgfqpoint{1.697765in}{1.155689in}}{\pgfqpoint{1.702641in}{1.160565in}}%
\pgfpathcurveto{\pgfqpoint{1.707516in}{1.165441in}}{\pgfqpoint{1.710256in}{1.172055in}}{\pgfqpoint{1.710256in}{1.178950in}}%
\pgfpathcurveto{\pgfqpoint{1.710256in}{1.185845in}}{\pgfqpoint{1.707516in}{1.192459in}}{\pgfqpoint{1.702641in}{1.197335in}}%
\pgfpathcurveto{\pgfqpoint{1.697765in}{1.202210in}}{\pgfqpoint{1.691151in}{1.204950in}}{\pgfqpoint{1.684256in}{1.204950in}}%
\pgfpathcurveto{\pgfqpoint{1.677361in}{1.204950in}}{\pgfqpoint{1.670747in}{1.202210in}}{\pgfqpoint{1.665871in}{1.197335in}}%
\pgfpathcurveto{\pgfqpoint{1.660995in}{1.192459in}}{\pgfqpoint{1.658256in}{1.185845in}}{\pgfqpoint{1.658256in}{1.178950in}}%
\pgfpathcurveto{\pgfqpoint{1.658256in}{1.172055in}}{\pgfqpoint{1.660995in}{1.165441in}}{\pgfqpoint{1.665871in}{1.160565in}}%
\pgfpathcurveto{\pgfqpoint{1.670747in}{1.155689in}}{\pgfqpoint{1.677361in}{1.152950in}}{\pgfqpoint{1.684256in}{1.152950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574411in}{0.870204in}}%
\pgfpathcurveto{\pgfqpoint{1.581306in}{0.870204in}}{\pgfqpoint{1.587920in}{0.872944in}}{\pgfqpoint{1.592796in}{0.877819in}}%
\pgfpathcurveto{\pgfqpoint{1.597671in}{0.882695in}}{\pgfqpoint{1.600411in}{0.889309in}}{\pgfqpoint{1.600411in}{0.896204in}}%
\pgfpathcurveto{\pgfqpoint{1.600411in}{0.903099in}}{\pgfqpoint{1.597671in}{0.909713in}}{\pgfqpoint{1.592796in}{0.914589in}}%
\pgfpathcurveto{\pgfqpoint{1.587920in}{0.919465in}}{\pgfqpoint{1.581306in}{0.922204in}}{\pgfqpoint{1.574411in}{0.922204in}}%
\pgfpathcurveto{\pgfqpoint{1.567516in}{0.922204in}}{\pgfqpoint{1.560902in}{0.919465in}}{\pgfqpoint{1.556026in}{0.914589in}}%
\pgfpathcurveto{\pgfqpoint{1.551150in}{0.909713in}}{\pgfqpoint{1.548411in}{0.903099in}}{\pgfqpoint{1.548411in}{0.896204in}}%
\pgfpathcurveto{\pgfqpoint{1.548411in}{0.889309in}}{\pgfqpoint{1.551150in}{0.882695in}}{\pgfqpoint{1.556026in}{0.877819in}}%
\pgfpathcurveto{\pgfqpoint{1.560902in}{0.872944in}}{\pgfqpoint{1.567516in}{0.870204in}}{\pgfqpoint{1.574411in}{0.870204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750895in}{1.127784in}}%
\pgfpathcurveto{\pgfqpoint{1.757790in}{1.127784in}}{\pgfqpoint{1.764404in}{1.130523in}}{\pgfqpoint{1.769280in}{1.135399in}}%
\pgfpathcurveto{\pgfqpoint{1.774156in}{1.140275in}}{\pgfqpoint{1.776895in}{1.146888in}}{\pgfqpoint{1.776895in}{1.153784in}}%
\pgfpathcurveto{\pgfqpoint{1.776895in}{1.160679in}}{\pgfqpoint{1.774156in}{1.167293in}}{\pgfqpoint{1.769280in}{1.172168in}}%
\pgfpathcurveto{\pgfqpoint{1.764404in}{1.177044in}}{\pgfqpoint{1.757790in}{1.179784in}}{\pgfqpoint{1.750895in}{1.179784in}}%
\pgfpathcurveto{\pgfqpoint{1.744000in}{1.179784in}}{\pgfqpoint{1.737386in}{1.177044in}}{\pgfqpoint{1.732510in}{1.172168in}}%
\pgfpathcurveto{\pgfqpoint{1.727635in}{1.167293in}}{\pgfqpoint{1.724895in}{1.160679in}}{\pgfqpoint{1.724895in}{1.153784in}}%
\pgfpathcurveto{\pgfqpoint{1.724895in}{1.146888in}}{\pgfqpoint{1.727635in}{1.140275in}}{\pgfqpoint{1.732510in}{1.135399in}}%
\pgfpathcurveto{\pgfqpoint{1.737386in}{1.130523in}}{\pgfqpoint{1.744000in}{1.127784in}}{\pgfqpoint{1.750895in}{1.127784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646438in}{0.843003in}}%
\pgfpathcurveto{\pgfqpoint{1.653334in}{0.843003in}}{\pgfqpoint{1.659947in}{0.845743in}}{\pgfqpoint{1.664823in}{0.850618in}}%
\pgfpathcurveto{\pgfqpoint{1.669699in}{0.855494in}}{\pgfqpoint{1.672438in}{0.862108in}}{\pgfqpoint{1.672438in}{0.869003in}}%
\pgfpathcurveto{\pgfqpoint{1.672438in}{0.875899in}}{\pgfqpoint{1.669699in}{0.882512in}}{\pgfqpoint{1.664823in}{0.887388in}}%
\pgfpathcurveto{\pgfqpoint{1.659947in}{0.892264in}}{\pgfqpoint{1.653334in}{0.895003in}}{\pgfqpoint{1.646438in}{0.895003in}}%
\pgfpathcurveto{\pgfqpoint{1.639543in}{0.895003in}}{\pgfqpoint{1.632929in}{0.892264in}}{\pgfqpoint{1.628053in}{0.887388in}}%
\pgfpathcurveto{\pgfqpoint{1.623178in}{0.882512in}}{\pgfqpoint{1.620438in}{0.875899in}}{\pgfqpoint{1.620438in}{0.869003in}}%
\pgfpathcurveto{\pgfqpoint{1.620438in}{0.862108in}}{\pgfqpoint{1.623178in}{0.855494in}}{\pgfqpoint{1.628053in}{0.850618in}}%
\pgfpathcurveto{\pgfqpoint{1.632929in}{0.845743in}}{\pgfqpoint{1.639543in}{0.843003in}}{\pgfqpoint{1.646438in}{0.843003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817477in}{1.104084in}}%
\pgfpathcurveto{\pgfqpoint{1.824372in}{1.104084in}}{\pgfqpoint{1.830986in}{1.106823in}}{\pgfqpoint{1.835862in}{1.111699in}}%
\pgfpathcurveto{\pgfqpoint{1.840738in}{1.116575in}}{\pgfqpoint{1.843477in}{1.123188in}}{\pgfqpoint{1.843477in}{1.130084in}}%
\pgfpathcurveto{\pgfqpoint{1.843477in}{1.136979in}}{\pgfqpoint{1.840738in}{1.143593in}}{\pgfqpoint{1.835862in}{1.148468in}}%
\pgfpathcurveto{\pgfqpoint{1.830986in}{1.153344in}}{\pgfqpoint{1.824372in}{1.156084in}}{\pgfqpoint{1.817477in}{1.156084in}}%
\pgfpathcurveto{\pgfqpoint{1.810582in}{1.156084in}}{\pgfqpoint{1.803968in}{1.153344in}}{\pgfqpoint{1.799092in}{1.148468in}}%
\pgfpathcurveto{\pgfqpoint{1.794217in}{1.143593in}}{\pgfqpoint{1.791477in}{1.136979in}}{\pgfqpoint{1.791477in}{1.130084in}}%
\pgfpathcurveto{\pgfqpoint{1.791477in}{1.123188in}}{\pgfqpoint{1.794217in}{1.116575in}}{\pgfqpoint{1.799092in}{1.111699in}}%
\pgfpathcurveto{\pgfqpoint{1.803968in}{1.106823in}}{\pgfqpoint{1.810582in}{1.104084in}}{\pgfqpoint{1.817477in}{1.104084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718523in}{0.817345in}}%
\pgfpathcurveto{\pgfqpoint{1.725418in}{0.817345in}}{\pgfqpoint{1.732032in}{0.820084in}}{\pgfqpoint{1.736908in}{0.824960in}}%
\pgfpathcurveto{\pgfqpoint{1.741783in}{0.829836in}}{\pgfqpoint{1.744523in}{0.836450in}}{\pgfqpoint{1.744523in}{0.843345in}}%
\pgfpathcurveto{\pgfqpoint{1.744523in}{0.850240in}}{\pgfqpoint{1.741783in}{0.856854in}}{\pgfqpoint{1.736908in}{0.861730in}}%
\pgfpathcurveto{\pgfqpoint{1.732032in}{0.866605in}}{\pgfqpoint{1.725418in}{0.869345in}}{\pgfqpoint{1.718523in}{0.869345in}}%
\pgfpathcurveto{\pgfqpoint{1.711628in}{0.869345in}}{\pgfqpoint{1.705014in}{0.866605in}}{\pgfqpoint{1.700138in}{0.861730in}}%
\pgfpathcurveto{\pgfqpoint{1.695262in}{0.856854in}}{\pgfqpoint{1.692523in}{0.850240in}}{\pgfqpoint{1.692523in}{0.843345in}}%
\pgfpathcurveto{\pgfqpoint{1.692523in}{0.836450in}}{\pgfqpoint{1.695262in}{0.829836in}}{\pgfqpoint{1.700138in}{0.824960in}}%
\pgfpathcurveto{\pgfqpoint{1.705014in}{0.820084in}}{\pgfqpoint{1.711628in}{0.817345in}}{\pgfqpoint{1.718523in}{0.817345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884003in}{1.081847in}}%
\pgfpathcurveto{\pgfqpoint{1.890899in}{1.081847in}}{\pgfqpoint{1.897512in}{1.084586in}}{\pgfqpoint{1.902388in}{1.089462in}}%
\pgfpathcurveto{\pgfqpoint{1.907264in}{1.094338in}}{\pgfqpoint{1.910003in}{1.100952in}}{\pgfqpoint{1.910003in}{1.107847in}}%
\pgfpathcurveto{\pgfqpoint{1.910003in}{1.114742in}}{\pgfqpoint{1.907264in}{1.121356in}}{\pgfqpoint{1.902388in}{1.126232in}}%
\pgfpathcurveto{\pgfqpoint{1.897512in}{1.131107in}}{\pgfqpoint{1.890899in}{1.133847in}}{\pgfqpoint{1.884003in}{1.133847in}}%
\pgfpathcurveto{\pgfqpoint{1.877108in}{1.133847in}}{\pgfqpoint{1.870494in}{1.131107in}}{\pgfqpoint{1.865619in}{1.126232in}}%
\pgfpathcurveto{\pgfqpoint{1.860743in}{1.121356in}}{\pgfqpoint{1.858003in}{1.114742in}}{\pgfqpoint{1.858003in}{1.107847in}}%
\pgfpathcurveto{\pgfqpoint{1.858003in}{1.100952in}}{\pgfqpoint{1.860743in}{1.094338in}}{\pgfqpoint{1.865619in}{1.089462in}}%
\pgfpathcurveto{\pgfqpoint{1.870494in}{1.084586in}}{\pgfqpoint{1.877108in}{1.081847in}}{\pgfqpoint{1.884003in}{1.081847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790663in}{0.793232in}}%
\pgfpathcurveto{\pgfqpoint{1.797559in}{0.793232in}}{\pgfqpoint{1.804172in}{0.795971in}}{\pgfqpoint{1.809048in}{0.800847in}}%
\pgfpathcurveto{\pgfqpoint{1.813924in}{0.805723in}}{\pgfqpoint{1.816663in}{0.812336in}}{\pgfqpoint{1.816663in}{0.819232in}}%
\pgfpathcurveto{\pgfqpoint{1.816663in}{0.826127in}}{\pgfqpoint{1.813924in}{0.832741in}}{\pgfqpoint{1.809048in}{0.837616in}}%
\pgfpathcurveto{\pgfqpoint{1.804172in}{0.842492in}}{\pgfqpoint{1.797559in}{0.845232in}}{\pgfqpoint{1.790663in}{0.845232in}}%
\pgfpathcurveto{\pgfqpoint{1.783768in}{0.845232in}}{\pgfqpoint{1.777154in}{0.842492in}}{\pgfqpoint{1.772279in}{0.837616in}}%
\pgfpathcurveto{\pgfqpoint{1.767403in}{0.832741in}}{\pgfqpoint{1.764663in}{0.826127in}}{\pgfqpoint{1.764663in}{0.819232in}}%
\pgfpathcurveto{\pgfqpoint{1.764663in}{0.812336in}}{\pgfqpoint{1.767403in}{0.805723in}}{\pgfqpoint{1.772279in}{0.800847in}}%
\pgfpathcurveto{\pgfqpoint{1.777154in}{0.795971in}}{\pgfqpoint{1.783768in}{0.793232in}}{\pgfqpoint{1.790663in}{0.793232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950475in}{1.061070in}}%
\pgfpathcurveto{\pgfqpoint{1.957371in}{1.061070in}}{\pgfqpoint{1.963985in}{1.063810in}}{\pgfqpoint{1.968860in}{1.068686in}}%
\pgfpathcurveto{\pgfqpoint{1.973736in}{1.073561in}}{\pgfqpoint{1.976475in}{1.080175in}}{\pgfqpoint{1.976475in}{1.087070in}}%
\pgfpathcurveto{\pgfqpoint{1.976475in}{1.093966in}}{\pgfqpoint{1.973736in}{1.100580in}}{\pgfqpoint{1.968860in}{1.105455in}}%
\pgfpathcurveto{\pgfqpoint{1.963985in}{1.110331in}}{\pgfqpoint{1.957371in}{1.113070in}}{\pgfqpoint{1.950475in}{1.113070in}}%
\pgfpathcurveto{\pgfqpoint{1.943580in}{1.113070in}}{\pgfqpoint{1.936966in}{1.110331in}}{\pgfqpoint{1.932091in}{1.105455in}}%
\pgfpathcurveto{\pgfqpoint{1.927215in}{1.100580in}}{\pgfqpoint{1.924475in}{1.093966in}}{\pgfqpoint{1.924475in}{1.087070in}}%
\pgfpathcurveto{\pgfqpoint{1.924475in}{1.080175in}}{\pgfqpoint{1.927215in}{1.073561in}}{\pgfqpoint{1.932091in}{1.068686in}}%
\pgfpathcurveto{\pgfqpoint{1.936966in}{1.063810in}}{\pgfqpoint{1.943580in}{1.061070in}}{\pgfqpoint{1.950475in}{1.061070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862858in}{0.770667in}}%
\pgfpathcurveto{\pgfqpoint{1.869753in}{0.770667in}}{\pgfqpoint{1.876367in}{0.773406in}}{\pgfqpoint{1.881243in}{0.778282in}}%
\pgfpathcurveto{\pgfqpoint{1.886118in}{0.783158in}}{\pgfqpoint{1.888858in}{0.789772in}}{\pgfqpoint{1.888858in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{1.888858in}{0.803562in}}{\pgfqpoint{1.886118in}{0.810176in}}{\pgfqpoint{1.881243in}{0.815052in}}%
\pgfpathcurveto{\pgfqpoint{1.876367in}{0.819927in}}{\pgfqpoint{1.869753in}{0.822667in}}{\pgfqpoint{1.862858in}{0.822667in}}%
\pgfpathcurveto{\pgfqpoint{1.855963in}{0.822667in}}{\pgfqpoint{1.849349in}{0.819927in}}{\pgfqpoint{1.844473in}{0.815052in}}%
\pgfpathcurveto{\pgfqpoint{1.839597in}{0.810176in}}{\pgfqpoint{1.836858in}{0.803562in}}{\pgfqpoint{1.836858in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{1.836858in}{0.789772in}}{\pgfqpoint{1.839597in}{0.783158in}}{\pgfqpoint{1.844473in}{0.778282in}}%
\pgfpathcurveto{\pgfqpoint{1.849349in}{0.773406in}}{\pgfqpoint{1.855963in}{0.770667in}}{\pgfqpoint{1.862858in}{0.770667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016896in}{1.041751in}}%
\pgfpathcurveto{\pgfqpoint{2.023791in}{1.041751in}}{\pgfqpoint{2.030405in}{1.044491in}}{\pgfqpoint{2.035281in}{1.049366in}}%
\pgfpathcurveto{\pgfqpoint{2.040156in}{1.054242in}}{\pgfqpoint{2.042896in}{1.060856in}}{\pgfqpoint{2.042896in}{1.067751in}}%
\pgfpathcurveto{\pgfqpoint{2.042896in}{1.074647in}}{\pgfqpoint{2.040156in}{1.081260in}}{\pgfqpoint{2.035281in}{1.086136in}}%
\pgfpathcurveto{\pgfqpoint{2.030405in}{1.091012in}}{\pgfqpoint{2.023791in}{1.093751in}}{\pgfqpoint{2.016896in}{1.093751in}}%
\pgfpathcurveto{\pgfqpoint{2.010000in}{1.093751in}}{\pgfqpoint{2.003387in}{1.091012in}}{\pgfqpoint{1.998511in}{1.086136in}}%
\pgfpathcurveto{\pgfqpoint{1.993635in}{1.081260in}}{\pgfqpoint{1.990896in}{1.074647in}}{\pgfqpoint{1.990896in}{1.067751in}}%
\pgfpathcurveto{\pgfqpoint{1.990896in}{1.060856in}}{\pgfqpoint{1.993635in}{1.054242in}}{\pgfqpoint{1.998511in}{1.049366in}}%
\pgfpathcurveto{\pgfqpoint{2.003387in}{1.044491in}}{\pgfqpoint{2.010000in}{1.041751in}}{\pgfqpoint{2.016896in}{1.041751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935104in}{0.749653in}}%
\pgfpathcurveto{\pgfqpoint{1.942000in}{0.749653in}}{\pgfqpoint{1.948613in}{0.752393in}}{\pgfqpoint{1.953489in}{0.757268in}}%
\pgfpathcurveto{\pgfqpoint{1.958365in}{0.762144in}}{\pgfqpoint{1.961104in}{0.768758in}}{\pgfqpoint{1.961104in}{0.775653in}}%
\pgfpathcurveto{\pgfqpoint{1.961104in}{0.782548in}}{\pgfqpoint{1.958365in}{0.789162in}}{\pgfqpoint{1.953489in}{0.794038in}}%
\pgfpathcurveto{\pgfqpoint{1.948613in}{0.798914in}}{\pgfqpoint{1.942000in}{0.801653in}}{\pgfqpoint{1.935104in}{0.801653in}}%
\pgfpathcurveto{\pgfqpoint{1.928209in}{0.801653in}}{\pgfqpoint{1.921595in}{0.798914in}}{\pgfqpoint{1.916719in}{0.794038in}}%
\pgfpathcurveto{\pgfqpoint{1.911844in}{0.789162in}}{\pgfqpoint{1.909104in}{0.782548in}}{\pgfqpoint{1.909104in}{0.775653in}}%
\pgfpathcurveto{\pgfqpoint{1.909104in}{0.768758in}}{\pgfqpoint{1.911844in}{0.762144in}}{\pgfqpoint{1.916719in}{0.757268in}}%
\pgfpathcurveto{\pgfqpoint{1.921595in}{0.752393in}}{\pgfqpoint{1.928209in}{0.749653in}}{\pgfqpoint{1.935104in}{0.749653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083266in}{1.023886in}}%
\pgfpathcurveto{\pgfqpoint{2.090162in}{1.023886in}}{\pgfqpoint{2.096775in}{1.026626in}}{\pgfqpoint{2.101651in}{1.031502in}}%
\pgfpathcurveto{\pgfqpoint{2.106527in}{1.036377in}}{\pgfqpoint{2.109266in}{1.042991in}}{\pgfqpoint{2.109266in}{1.049886in}}%
\pgfpathcurveto{\pgfqpoint{2.109266in}{1.056782in}}{\pgfqpoint{2.106527in}{1.063396in}}{\pgfqpoint{2.101651in}{1.068271in}}%
\pgfpathcurveto{\pgfqpoint{2.096775in}{1.073147in}}{\pgfqpoint{2.090162in}{1.075886in}}{\pgfqpoint{2.083266in}{1.075886in}}%
\pgfpathcurveto{\pgfqpoint{2.076371in}{1.075886in}}{\pgfqpoint{2.069757in}{1.073147in}}{\pgfqpoint{2.064882in}{1.068271in}}%
\pgfpathcurveto{\pgfqpoint{2.060006in}{1.063396in}}{\pgfqpoint{2.057266in}{1.056782in}}{\pgfqpoint{2.057266in}{1.049886in}}%
\pgfpathcurveto{\pgfqpoint{2.057266in}{1.042991in}}{\pgfqpoint{2.060006in}{1.036377in}}{\pgfqpoint{2.064882in}{1.031502in}}%
\pgfpathcurveto{\pgfqpoint{2.069757in}{1.026626in}}{\pgfqpoint{2.076371in}{1.023886in}}{\pgfqpoint{2.083266in}{1.023886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007400in}{0.730194in}}%
\pgfpathcurveto{\pgfqpoint{2.014296in}{0.730194in}}{\pgfqpoint{2.020909in}{0.732933in}}{\pgfqpoint{2.025785in}{0.737809in}}%
\pgfpathcurveto{\pgfqpoint{2.030661in}{0.742685in}}{\pgfqpoint{2.033400in}{0.749298in}}{\pgfqpoint{2.033400in}{0.756194in}}%
\pgfpathcurveto{\pgfqpoint{2.033400in}{0.763089in}}{\pgfqpoint{2.030661in}{0.769703in}}{\pgfqpoint{2.025785in}{0.774578in}}%
\pgfpathcurveto{\pgfqpoint{2.020909in}{0.779454in}}{\pgfqpoint{2.014296in}{0.782194in}}{\pgfqpoint{2.007400in}{0.782194in}}%
\pgfpathcurveto{\pgfqpoint{2.000505in}{0.782194in}}{\pgfqpoint{1.993891in}{0.779454in}}{\pgfqpoint{1.989015in}{0.774578in}}%
\pgfpathcurveto{\pgfqpoint{1.984140in}{0.769703in}}{\pgfqpoint{1.981400in}{0.763089in}}{\pgfqpoint{1.981400in}{0.756194in}}%
\pgfpathcurveto{\pgfqpoint{1.981400in}{0.749298in}}{\pgfqpoint{1.984140in}{0.742685in}}{\pgfqpoint{1.989015in}{0.737809in}}%
\pgfpathcurveto{\pgfqpoint{1.993891in}{0.732933in}}{\pgfqpoint{2.000505in}{0.730194in}}{\pgfqpoint{2.007400in}{0.730194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149590in}{1.007473in}}%
\pgfpathcurveto{\pgfqpoint{2.156485in}{1.007473in}}{\pgfqpoint{2.163099in}{1.010213in}}{\pgfqpoint{2.167975in}{1.015088in}}%
\pgfpathcurveto{\pgfqpoint{2.172850in}{1.019964in}}{\pgfqpoint{2.175590in}{1.026578in}}{\pgfqpoint{2.175590in}{1.033473in}}%
\pgfpathcurveto{\pgfqpoint{2.175590in}{1.040369in}}{\pgfqpoint{2.172850in}{1.046982in}}{\pgfqpoint{2.167975in}{1.051858in}}%
\pgfpathcurveto{\pgfqpoint{2.163099in}{1.056734in}}{\pgfqpoint{2.156485in}{1.059473in}}{\pgfqpoint{2.149590in}{1.059473in}}%
\pgfpathcurveto{\pgfqpoint{2.142695in}{1.059473in}}{\pgfqpoint{2.136081in}{1.056734in}}{\pgfqpoint{2.131205in}{1.051858in}}%
\pgfpathcurveto{\pgfqpoint{2.126329in}{1.046982in}}{\pgfqpoint{2.123590in}{1.040369in}}{\pgfqpoint{2.123590in}{1.033473in}}%
\pgfpathcurveto{\pgfqpoint{2.123590in}{1.026578in}}{\pgfqpoint{2.126329in}{1.019964in}}{\pgfqpoint{2.131205in}{1.015088in}}%
\pgfpathcurveto{\pgfqpoint{2.136081in}{1.010213in}}{\pgfqpoint{2.142695in}{1.007473in}}{\pgfqpoint{2.149590in}{1.007473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079743in}{0.712291in}}%
\pgfpathcurveto{\pgfqpoint{2.086639in}{0.712291in}}{\pgfqpoint{2.093252in}{0.715031in}}{\pgfqpoint{2.098128in}{0.719906in}}%
\pgfpathcurveto{\pgfqpoint{2.103004in}{0.724782in}}{\pgfqpoint{2.105743in}{0.731396in}}{\pgfqpoint{2.105743in}{0.738291in}}%
\pgfpathcurveto{\pgfqpoint{2.105743in}{0.745186in}}{\pgfqpoint{2.103004in}{0.751800in}}{\pgfqpoint{2.098128in}{0.756676in}}%
\pgfpathcurveto{\pgfqpoint{2.093252in}{0.761551in}}{\pgfqpoint{2.086639in}{0.764291in}}{\pgfqpoint{2.079743in}{0.764291in}}%
\pgfpathcurveto{\pgfqpoint{2.072848in}{0.764291in}}{\pgfqpoint{2.066234in}{0.761551in}}{\pgfqpoint{2.061359in}{0.756676in}}%
\pgfpathcurveto{\pgfqpoint{2.056483in}{0.751800in}}{\pgfqpoint{2.053743in}{0.745186in}}{\pgfqpoint{2.053743in}{0.738291in}}%
\pgfpathcurveto{\pgfqpoint{2.053743in}{0.731396in}}{\pgfqpoint{2.056483in}{0.724782in}}{\pgfqpoint{2.061359in}{0.719906in}}%
\pgfpathcurveto{\pgfqpoint{2.066234in}{0.715031in}}{\pgfqpoint{2.072848in}{0.712291in}}{\pgfqpoint{2.079743in}{0.712291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215869in}{0.992509in}}%
\pgfpathcurveto{\pgfqpoint{2.222765in}{0.992509in}}{\pgfqpoint{2.229378in}{0.995249in}}{\pgfqpoint{2.234254in}{1.000124in}}%
\pgfpathcurveto{\pgfqpoint{2.239130in}{1.005000in}}{\pgfqpoint{2.241869in}{1.011614in}}{\pgfqpoint{2.241869in}{1.018509in}}%
\pgfpathcurveto{\pgfqpoint{2.241869in}{1.025404in}}{\pgfqpoint{2.239130in}{1.032018in}}{\pgfqpoint{2.234254in}{1.036894in}}%
\pgfpathcurveto{\pgfqpoint{2.229378in}{1.041769in}}{\pgfqpoint{2.222765in}{1.044509in}}{\pgfqpoint{2.215869in}{1.044509in}}%
\pgfpathcurveto{\pgfqpoint{2.208974in}{1.044509in}}{\pgfqpoint{2.202360in}{1.041769in}}{\pgfqpoint{2.197485in}{1.036894in}}%
\pgfpathcurveto{\pgfqpoint{2.192609in}{1.032018in}}{\pgfqpoint{2.189869in}{1.025404in}}{\pgfqpoint{2.189869in}{1.018509in}}%
\pgfpathcurveto{\pgfqpoint{2.189869in}{1.011614in}}{\pgfqpoint{2.192609in}{1.005000in}}{\pgfqpoint{2.197485in}{1.000124in}}%
\pgfpathcurveto{\pgfqpoint{2.202360in}{0.995249in}}{\pgfqpoint{2.208974in}{0.992509in}}{\pgfqpoint{2.215869in}{0.992509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152131in}{0.695948in}}%
\pgfpathcurveto{\pgfqpoint{2.159026in}{0.695948in}}{\pgfqpoint{2.165640in}{0.698687in}}{\pgfqpoint{2.170515in}{0.703563in}}%
\pgfpathcurveto{\pgfqpoint{2.175391in}{0.708439in}}{\pgfqpoint{2.178131in}{0.715053in}}{\pgfqpoint{2.178131in}{0.721948in}}%
\pgfpathcurveto{\pgfqpoint{2.178131in}{0.728843in}}{\pgfqpoint{2.175391in}{0.735457in}}{\pgfqpoint{2.170515in}{0.740333in}}%
\pgfpathcurveto{\pgfqpoint{2.165640in}{0.745208in}}{\pgfqpoint{2.159026in}{0.747948in}}{\pgfqpoint{2.152131in}{0.747948in}}%
\pgfpathcurveto{\pgfqpoint{2.145235in}{0.747948in}}{\pgfqpoint{2.138622in}{0.745208in}}{\pgfqpoint{2.133746in}{0.740333in}}%
\pgfpathcurveto{\pgfqpoint{2.128870in}{0.735457in}}{\pgfqpoint{2.126131in}{0.728843in}}{\pgfqpoint{2.126131in}{0.721948in}}%
\pgfpathcurveto{\pgfqpoint{2.126131in}{0.715053in}}{\pgfqpoint{2.128870in}{0.708439in}}{\pgfqpoint{2.133746in}{0.703563in}}%
\pgfpathcurveto{\pgfqpoint{2.138622in}{0.698687in}}{\pgfqpoint{2.145235in}{0.695948in}}{\pgfqpoint{2.152131in}{0.695948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282108in}{0.978991in}}%
\pgfpathcurveto{\pgfqpoint{2.289003in}{0.978991in}}{\pgfqpoint{2.295617in}{0.981731in}}{\pgfqpoint{2.300492in}{0.986606in}}%
\pgfpathcurveto{\pgfqpoint{2.305368in}{0.991482in}}{\pgfqpoint{2.308108in}{0.998096in}}{\pgfqpoint{2.308108in}{1.004991in}}%
\pgfpathcurveto{\pgfqpoint{2.308108in}{1.011886in}}{\pgfqpoint{2.305368in}{1.018500in}}{\pgfqpoint{2.300492in}{1.023376in}}%
\pgfpathcurveto{\pgfqpoint{2.295617in}{1.028252in}}{\pgfqpoint{2.289003in}{1.030991in}}{\pgfqpoint{2.282108in}{1.030991in}}%
\pgfpathcurveto{\pgfqpoint{2.275212in}{1.030991in}}{\pgfqpoint{2.268599in}{1.028252in}}{\pgfqpoint{2.263723in}{1.023376in}}%
\pgfpathcurveto{\pgfqpoint{2.258847in}{1.018500in}}{\pgfqpoint{2.256108in}{1.011886in}}{\pgfqpoint{2.256108in}{1.004991in}}%
\pgfpathcurveto{\pgfqpoint{2.256108in}{0.998096in}}{\pgfqpoint{2.258847in}{0.991482in}}{\pgfqpoint{2.263723in}{0.986606in}}%
\pgfpathcurveto{\pgfqpoint{2.268599in}{0.981731in}}{\pgfqpoint{2.275212in}{0.978991in}}{\pgfqpoint{2.282108in}{0.978991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224559in}{0.681167in}}%
\pgfpathcurveto{\pgfqpoint{2.231454in}{0.681167in}}{\pgfqpoint{2.238068in}{0.683906in}}{\pgfqpoint{2.242944in}{0.688782in}}%
\pgfpathcurveto{\pgfqpoint{2.247820in}{0.693658in}}{\pgfqpoint{2.250559in}{0.700272in}}{\pgfqpoint{2.250559in}{0.707167in}}%
\pgfpathcurveto{\pgfqpoint{2.250559in}{0.714062in}}{\pgfqpoint{2.247820in}{0.720676in}}{\pgfqpoint{2.242944in}{0.725552in}}%
\pgfpathcurveto{\pgfqpoint{2.238068in}{0.730427in}}{\pgfqpoint{2.231454in}{0.733167in}}{\pgfqpoint{2.224559in}{0.733167in}}%
\pgfpathcurveto{\pgfqpoint{2.217664in}{0.733167in}}{\pgfqpoint{2.211050in}{0.730427in}}{\pgfqpoint{2.206174in}{0.725552in}}%
\pgfpathcurveto{\pgfqpoint{2.201299in}{0.720676in}}{\pgfqpoint{2.198559in}{0.714062in}}{\pgfqpoint{2.198559in}{0.707167in}}%
\pgfpathcurveto{\pgfqpoint{2.198559in}{0.700272in}}{\pgfqpoint{2.201299in}{0.693658in}}{\pgfqpoint{2.206174in}{0.688782in}}%
\pgfpathcurveto{\pgfqpoint{2.211050in}{0.683906in}}{\pgfqpoint{2.217664in}{0.681167in}}{\pgfqpoint{2.224559in}{0.681167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348308in}{0.966917in}}%
\pgfpathcurveto{\pgfqpoint{2.355203in}{0.966917in}}{\pgfqpoint{2.361817in}{0.969657in}}{\pgfqpoint{2.366693in}{0.974533in}}%
\pgfpathcurveto{\pgfqpoint{2.371569in}{0.979408in}}{\pgfqpoint{2.374308in}{0.986022in}}{\pgfqpoint{2.374308in}{0.992917in}}%
\pgfpathcurveto{\pgfqpoint{2.374308in}{0.999813in}}{\pgfqpoint{2.371569in}{1.006426in}}{\pgfqpoint{2.366693in}{1.011302in}}%
\pgfpathcurveto{\pgfqpoint{2.361817in}{1.016178in}}{\pgfqpoint{2.355203in}{1.018917in}}{\pgfqpoint{2.348308in}{1.018917in}}%
\pgfpathcurveto{\pgfqpoint{2.341413in}{1.018917in}}{\pgfqpoint{2.334799in}{1.016178in}}{\pgfqpoint{2.329923in}{1.011302in}}%
\pgfpathcurveto{\pgfqpoint{2.325048in}{1.006426in}}{\pgfqpoint{2.322308in}{0.999813in}}{\pgfqpoint{2.322308in}{0.992917in}}%
\pgfpathcurveto{\pgfqpoint{2.322308in}{0.986022in}}{\pgfqpoint{2.325048in}{0.979408in}}{\pgfqpoint{2.329923in}{0.974533in}}%
\pgfpathcurveto{\pgfqpoint{2.334799in}{0.969657in}}{\pgfqpoint{2.341413in}{0.966917in}}{\pgfqpoint{2.348308in}{0.966917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297025in}{0.667950in}}%
\pgfpathcurveto{\pgfqpoint{2.303920in}{0.667950in}}{\pgfqpoint{2.310534in}{0.670690in}}{\pgfqpoint{2.315410in}{0.675566in}}%
\pgfpathcurveto{\pgfqpoint{2.320286in}{0.680441in}}{\pgfqpoint{2.323025in}{0.687055in}}{\pgfqpoint{2.323025in}{0.693950in}}%
\pgfpathcurveto{\pgfqpoint{2.323025in}{0.700846in}}{\pgfqpoint{2.320286in}{0.707460in}}{\pgfqpoint{2.315410in}{0.712335in}}%
\pgfpathcurveto{\pgfqpoint{2.310534in}{0.717211in}}{\pgfqpoint{2.303920in}{0.719950in}}{\pgfqpoint{2.297025in}{0.719950in}}%
\pgfpathcurveto{\pgfqpoint{2.290130in}{0.719950in}}{\pgfqpoint{2.283516in}{0.717211in}}{\pgfqpoint{2.278640in}{0.712335in}}%
\pgfpathcurveto{\pgfqpoint{2.273765in}{0.707460in}}{\pgfqpoint{2.271025in}{0.700846in}}{\pgfqpoint{2.271025in}{0.693950in}}%
\pgfpathcurveto{\pgfqpoint{2.271025in}{0.687055in}}{\pgfqpoint{2.273765in}{0.680441in}}{\pgfqpoint{2.278640in}{0.675566in}}%
\pgfpathcurveto{\pgfqpoint{2.283516in}{0.670690in}}{\pgfqpoint{2.290130in}{0.667950in}}{\pgfqpoint{2.297025in}{0.667950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414475in}{0.956285in}}%
\pgfpathcurveto{\pgfqpoint{2.421370in}{0.956285in}}{\pgfqpoint{2.427984in}{0.959025in}}{\pgfqpoint{2.432859in}{0.963900in}}%
\pgfpathcurveto{\pgfqpoint{2.437735in}{0.968776in}}{\pgfqpoint{2.440475in}{0.975390in}}{\pgfqpoint{2.440475in}{0.982285in}}%
\pgfpathcurveto{\pgfqpoint{2.440475in}{0.989181in}}{\pgfqpoint{2.437735in}{0.995794in}}{\pgfqpoint{2.432859in}{1.000670in}}%
\pgfpathcurveto{\pgfqpoint{2.427984in}{1.005546in}}{\pgfqpoint{2.421370in}{1.008285in}}{\pgfqpoint{2.414475in}{1.008285in}}%
\pgfpathcurveto{\pgfqpoint{2.407579in}{1.008285in}}{\pgfqpoint{2.400965in}{1.005546in}}{\pgfqpoint{2.396090in}{1.000670in}}%
\pgfpathcurveto{\pgfqpoint{2.391214in}{0.995794in}}{\pgfqpoint{2.388475in}{0.989181in}}{\pgfqpoint{2.388475in}{0.982285in}}%
\pgfpathcurveto{\pgfqpoint{2.388475in}{0.975390in}}{\pgfqpoint{2.391214in}{0.968776in}}{\pgfqpoint{2.396090in}{0.963900in}}%
\pgfpathcurveto{\pgfqpoint{2.400965in}{0.959025in}}{\pgfqpoint{2.407579in}{0.956285in}}{\pgfqpoint{2.414475in}{0.956285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369525in}{0.656301in}}%
\pgfpathcurveto{\pgfqpoint{2.376421in}{0.656301in}}{\pgfqpoint{2.383035in}{0.659040in}}{\pgfqpoint{2.387910in}{0.663916in}}%
\pgfpathcurveto{\pgfqpoint{2.392786in}{0.668792in}}{\pgfqpoint{2.395525in}{0.675405in}}{\pgfqpoint{2.395525in}{0.682301in}}%
\pgfpathcurveto{\pgfqpoint{2.395525in}{0.689196in}}{\pgfqpoint{2.392786in}{0.695810in}}{\pgfqpoint{2.387910in}{0.700686in}}%
\pgfpathcurveto{\pgfqpoint{2.383035in}{0.705561in}}{\pgfqpoint{2.376421in}{0.708301in}}{\pgfqpoint{2.369525in}{0.708301in}}%
\pgfpathcurveto{\pgfqpoint{2.362630in}{0.708301in}}{\pgfqpoint{2.356016in}{0.705561in}}{\pgfqpoint{2.351141in}{0.700686in}}%
\pgfpathcurveto{\pgfqpoint{2.346265in}{0.695810in}}{\pgfqpoint{2.343525in}{0.689196in}}{\pgfqpoint{2.343525in}{0.682301in}}%
\pgfpathcurveto{\pgfqpoint{2.343525in}{0.675405in}}{\pgfqpoint{2.346265in}{0.668792in}}{\pgfqpoint{2.351141in}{0.663916in}}%
\pgfpathcurveto{\pgfqpoint{2.356016in}{0.659040in}}{\pgfqpoint{2.362630in}{0.656301in}}{\pgfqpoint{2.369525in}{0.656301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480611in}{0.947093in}}%
\pgfpathcurveto{\pgfqpoint{2.487506in}{0.947093in}}{\pgfqpoint{2.494120in}{0.949832in}}{\pgfqpoint{2.498995in}{0.954708in}}%
\pgfpathcurveto{\pgfqpoint{2.503871in}{0.959584in}}{\pgfqpoint{2.506611in}{0.966198in}}{\pgfqpoint{2.506611in}{0.973093in}}%
\pgfpathcurveto{\pgfqpoint{2.506611in}{0.979988in}}{\pgfqpoint{2.503871in}{0.986602in}}{\pgfqpoint{2.498995in}{0.991478in}}%
\pgfpathcurveto{\pgfqpoint{2.494120in}{0.996353in}}{\pgfqpoint{2.487506in}{0.999093in}}{\pgfqpoint{2.480611in}{0.999093in}}%
\pgfpathcurveto{\pgfqpoint{2.473715in}{0.999093in}}{\pgfqpoint{2.467101in}{0.996353in}}{\pgfqpoint{2.462226in}{0.991478in}}%
\pgfpathcurveto{\pgfqpoint{2.457350in}{0.986602in}}{\pgfqpoint{2.454611in}{0.979988in}}{\pgfqpoint{2.454611in}{0.973093in}}%
\pgfpathcurveto{\pgfqpoint{2.454611in}{0.966198in}}{\pgfqpoint{2.457350in}{0.959584in}}{\pgfqpoint{2.462226in}{0.954708in}}%
\pgfpathcurveto{\pgfqpoint{2.467101in}{0.949832in}}{\pgfqpoint{2.473715in}{0.947093in}}{\pgfqpoint{2.480611in}{0.947093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442056in}{0.646220in}}%
\pgfpathcurveto{\pgfqpoint{2.448951in}{0.646220in}}{\pgfqpoint{2.455565in}{0.648959in}}{\pgfqpoint{2.460441in}{0.653835in}}%
\pgfpathcurveto{\pgfqpoint{2.465317in}{0.658711in}}{\pgfqpoint{2.468056in}{0.665325in}}{\pgfqpoint{2.468056in}{0.672220in}}%
\pgfpathcurveto{\pgfqpoint{2.468056in}{0.679115in}}{\pgfqpoint{2.465317in}{0.685729in}}{\pgfqpoint{2.460441in}{0.690605in}}%
\pgfpathcurveto{\pgfqpoint{2.455565in}{0.695480in}}{\pgfqpoint{2.448951in}{0.698220in}}{\pgfqpoint{2.442056in}{0.698220in}}%
\pgfpathcurveto{\pgfqpoint{2.435161in}{0.698220in}}{\pgfqpoint{2.428547in}{0.695480in}}{\pgfqpoint{2.423671in}{0.690605in}}%
\pgfpathcurveto{\pgfqpoint{2.418796in}{0.685729in}}{\pgfqpoint{2.416056in}{0.679115in}}{\pgfqpoint{2.416056in}{0.672220in}}%
\pgfpathcurveto{\pgfqpoint{2.416056in}{0.665325in}}{\pgfqpoint{2.418796in}{0.658711in}}{\pgfqpoint{2.423671in}{0.653835in}}%
\pgfpathcurveto{\pgfqpoint{2.428547in}{0.648959in}}{\pgfqpoint{2.435161in}{0.646220in}}{\pgfqpoint{2.442056in}{0.646220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546720in}{0.939339in}}%
\pgfpathcurveto{\pgfqpoint{2.553616in}{0.939339in}}{\pgfqpoint{2.560229in}{0.942078in}}{\pgfqpoint{2.565105in}{0.946954in}}%
\pgfpathcurveto{\pgfqpoint{2.569981in}{0.951830in}}{\pgfqpoint{2.572720in}{0.958443in}}{\pgfqpoint{2.572720in}{0.965339in}}%
\pgfpathcurveto{\pgfqpoint{2.572720in}{0.972234in}}{\pgfqpoint{2.569981in}{0.978848in}}{\pgfqpoint{2.565105in}{0.983723in}}%
\pgfpathcurveto{\pgfqpoint{2.560229in}{0.988599in}}{\pgfqpoint{2.553616in}{0.991339in}}{\pgfqpoint{2.546720in}{0.991339in}}%
\pgfpathcurveto{\pgfqpoint{2.539825in}{0.991339in}}{\pgfqpoint{2.533211in}{0.988599in}}{\pgfqpoint{2.528336in}{0.983723in}}%
\pgfpathcurveto{\pgfqpoint{2.523460in}{0.978848in}}{\pgfqpoint{2.520720in}{0.972234in}}{\pgfqpoint{2.520720in}{0.965339in}}%
\pgfpathcurveto{\pgfqpoint{2.520720in}{0.958443in}}{\pgfqpoint{2.523460in}{0.951830in}}{\pgfqpoint{2.528336in}{0.946954in}}%
\pgfpathcurveto{\pgfqpoint{2.533211in}{0.942078in}}{\pgfqpoint{2.539825in}{0.939339in}}{\pgfqpoint{2.546720in}{0.939339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514613in}{0.637709in}}%
\pgfpathcurveto{\pgfqpoint{2.521508in}{0.637709in}}{\pgfqpoint{2.528122in}{0.640449in}}{\pgfqpoint{2.532998in}{0.645325in}}%
\pgfpathcurveto{\pgfqpoint{2.537874in}{0.650200in}}{\pgfqpoint{2.540613in}{0.656814in}}{\pgfqpoint{2.540613in}{0.663709in}}%
\pgfpathcurveto{\pgfqpoint{2.540613in}{0.670605in}}{\pgfqpoint{2.537874in}{0.677218in}}{\pgfqpoint{2.532998in}{0.682094in}}%
\pgfpathcurveto{\pgfqpoint{2.528122in}{0.686970in}}{\pgfqpoint{2.521508in}{0.689709in}}{\pgfqpoint{2.514613in}{0.689709in}}%
\pgfpathcurveto{\pgfqpoint{2.507718in}{0.689709in}}{\pgfqpoint{2.501104in}{0.686970in}}{\pgfqpoint{2.496228in}{0.682094in}}%
\pgfpathcurveto{\pgfqpoint{2.491353in}{0.677218in}}{\pgfqpoint{2.488613in}{0.670605in}}{\pgfqpoint{2.488613in}{0.663709in}}%
\pgfpathcurveto{\pgfqpoint{2.488613in}{0.656814in}}{\pgfqpoint{2.491353in}{0.650200in}}{\pgfqpoint{2.496228in}{0.645325in}}%
\pgfpathcurveto{\pgfqpoint{2.501104in}{0.640449in}}{\pgfqpoint{2.507718in}{0.637709in}}{\pgfqpoint{2.514613in}{0.637709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612808in}{0.933021in}}%
\pgfpathcurveto{\pgfqpoint{2.619703in}{0.933021in}}{\pgfqpoint{2.626317in}{0.935760in}}{\pgfqpoint{2.631193in}{0.940636in}}%
\pgfpathcurveto{\pgfqpoint{2.636068in}{0.945512in}}{\pgfqpoint{2.638808in}{0.952125in}}{\pgfqpoint{2.638808in}{0.959021in}}%
\pgfpathcurveto{\pgfqpoint{2.638808in}{0.965916in}}{\pgfqpoint{2.636068in}{0.972530in}}{\pgfqpoint{2.631193in}{0.977406in}}%
\pgfpathcurveto{\pgfqpoint{2.626317in}{0.982281in}}{\pgfqpoint{2.619703in}{0.985021in}}{\pgfqpoint{2.612808in}{0.985021in}}%
\pgfpathcurveto{\pgfqpoint{2.605913in}{0.985021in}}{\pgfqpoint{2.599299in}{0.982281in}}{\pgfqpoint{2.594423in}{0.977406in}}%
\pgfpathcurveto{\pgfqpoint{2.589547in}{0.972530in}}{\pgfqpoint{2.586808in}{0.965916in}}{\pgfqpoint{2.586808in}{0.959021in}}%
\pgfpathcurveto{\pgfqpoint{2.586808in}{0.952125in}}{\pgfqpoint{2.589547in}{0.945512in}}{\pgfqpoint{2.594423in}{0.940636in}}%
\pgfpathcurveto{\pgfqpoint{2.599299in}{0.935760in}}{\pgfqpoint{2.605913in}{0.933021in}}{\pgfqpoint{2.612808in}{0.933021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587192in}{0.630771in}}%
\pgfpathcurveto{\pgfqpoint{2.594087in}{0.630771in}}{\pgfqpoint{2.600701in}{0.633510in}}{\pgfqpoint{2.605577in}{0.638386in}}%
\pgfpathcurveto{\pgfqpoint{2.610453in}{0.643262in}}{\pgfqpoint{2.613192in}{0.649876in}}{\pgfqpoint{2.613192in}{0.656771in}}%
\pgfpathcurveto{\pgfqpoint{2.613192in}{0.663666in}}{\pgfqpoint{2.610453in}{0.670280in}}{\pgfqpoint{2.605577in}{0.675156in}}%
\pgfpathcurveto{\pgfqpoint{2.600701in}{0.680031in}}{\pgfqpoint{2.594087in}{0.682771in}}{\pgfqpoint{2.587192in}{0.682771in}}%
\pgfpathcurveto{\pgfqpoint{2.580297in}{0.682771in}}{\pgfqpoint{2.573683in}{0.680031in}}{\pgfqpoint{2.568807in}{0.675156in}}%
\pgfpathcurveto{\pgfqpoint{2.563932in}{0.670280in}}{\pgfqpoint{2.561192in}{0.663666in}}{\pgfqpoint{2.561192in}{0.656771in}}%
\pgfpathcurveto{\pgfqpoint{2.561192in}{0.649876in}}{\pgfqpoint{2.563932in}{0.643262in}}{\pgfqpoint{2.568807in}{0.638386in}}%
\pgfpathcurveto{\pgfqpoint{2.573683in}{0.633510in}}{\pgfqpoint{2.580297in}{0.630771in}}{\pgfqpoint{2.587192in}{0.630771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.002013in}{0.959936in}}%
\pgfpathlineto{\pgfqpoint{0.003476in}{0.895168in}}%
\pgfpathlineto{\pgfqpoint{0.009294in}{0.852172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.002013in}{0.655856in}}%
\pgfpathlineto{\pgfqpoint{-0.003476in}{0.720624in}}%
\pgfpathlineto{\pgfqpoint{-0.009294in}{0.763620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.023602in}{0.657686in}}%
\pgfpathlineto{\pgfqpoint{0.018113in}{0.722454in}}%
\pgfpathlineto{\pgfqpoint{0.016613in}{0.765815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.064052in}{0.966485in}}%
\pgfpathlineto{\pgfqpoint{0.070932in}{0.901850in}}%
\pgfpathlineto{\pgfqpoint{0.077674in}{0.858990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042507in}{0.964192in}}%
\pgfpathlineto{\pgfqpoint{0.049387in}{0.899557in}}%
\pgfpathlineto{\pgfqpoint{0.051820in}{0.856238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.074614in}{0.662563in}}%
\pgfpathlineto{\pgfqpoint{0.067734in}{0.727198in}}%
\pgfpathlineto{\pgfqpoint{0.060993in}{0.770058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.096159in}{0.664856in}}%
\pgfpathlineto{\pgfqpoint{0.089279in}{0.729491in}}%
\pgfpathlineto{\pgfqpoint{0.086847in}{0.772810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130135in}{0.974470in}}%
\pgfpathlineto{\pgfqpoint{0.138397in}{0.909997in}}%
\pgfpathlineto{\pgfqpoint{0.146053in}{0.867291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.108644in}{0.971716in}}%
\pgfpathlineto{\pgfqpoint{0.116906in}{0.907243in}}%
\pgfpathlineto{\pgfqpoint{0.120264in}{0.863986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.147198in}{0.670843in}}%
\pgfpathlineto{\pgfqpoint{0.138937in}{0.735316in}}%
\pgfpathlineto{\pgfqpoint{0.131280in}{0.778022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.168689in}{0.673597in}}%
\pgfpathlineto{\pgfqpoint{0.160428in}{0.738070in}}%
\pgfpathlineto{\pgfqpoint{0.157069in}{0.781327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196239in}{0.983891in}}%
\pgfpathlineto{\pgfqpoint{0.205871in}{0.919608in}}%
\pgfpathlineto{\pgfqpoint{0.214435in}{0.877074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.174812in}{0.980680in}}%
\pgfpathlineto{\pgfqpoint{0.184444in}{0.916398in}}%
\pgfpathlineto{\pgfqpoint{0.188722in}{0.873222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.219761in}{0.680695in}}%
\pgfpathlineto{\pgfqpoint{0.210129in}{0.744978in}}%
\pgfpathlineto{\pgfqpoint{0.201565in}{0.787512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241188in}{0.683906in}}%
\pgfpathlineto{\pgfqpoint{0.231556in}{0.748188in}}%
\pgfpathlineto{\pgfqpoint{0.227278in}{0.791364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262369in}{0.994749in}}%
\pgfpathlineto{\pgfqpoint{0.273358in}{0.930685in}}%
\pgfpathlineto{\pgfqpoint{0.282820in}{0.888341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241014in}{0.991086in}}%
\pgfpathlineto{\pgfqpoint{0.252004in}{0.927021in}}%
\pgfpathlineto{\pgfqpoint{0.257194in}{0.883946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292297in}{0.692119in}}%
\pgfpathlineto{\pgfqpoint{0.281308in}{0.756183in}}%
\pgfpathlineto{\pgfqpoint{0.271847in}{0.798527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313652in}{0.695782in}}%
\pgfpathlineto{\pgfqpoint{0.302663in}{0.759846in}}%
\pgfpathlineto{\pgfqpoint{0.297472in}{0.802922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328529in}{1.007046in}}%
\pgfpathlineto{\pgfqpoint{0.340861in}{0.943227in}}%
\pgfpathlineto{\pgfqpoint{0.351209in}{0.901092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307256in}{1.002936in}}%
\pgfpathlineto{\pgfqpoint{0.319588in}{0.939116in}}%
\pgfpathlineto{\pgfqpoint{0.325682in}{0.896159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364804in}{0.705112in}}%
\pgfpathlineto{\pgfqpoint{0.352473in}{0.768931in}}%
\pgfpathlineto{\pgfqpoint{0.342124in}{0.811066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386078in}{0.709222in}}%
\pgfpathlineto{\pgfqpoint{0.373746in}{0.773042in}}%
\pgfpathlineto{\pgfqpoint{0.367652in}{0.815999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394722in}{1.020785in}}%
\pgfpathlineto{\pgfqpoint{0.408380in}{0.957237in}}%
\pgfpathlineto{\pgfqpoint{0.419604in}{0.915326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373539in}{1.016233in}}%
\pgfpathlineto{\pgfqpoint{0.387197in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.394185in}{0.909863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437278in}{0.719672in}}%
\pgfpathlineto{\pgfqpoint{0.423620in}{0.783220in}}%
\pgfpathlineto{\pgfqpoint{0.412396in}{0.825131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458461in}{0.724224in}}%
\pgfpathlineto{\pgfqpoint{0.444803in}{0.787773in}}%
\pgfpathlineto{\pgfqpoint{0.437815in}{0.830594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460952in}{1.035968in}}%
\pgfpathlineto{\pgfqpoint{0.475919in}{0.972714in}}%
\pgfpathlineto{\pgfqpoint{0.488006in}{0.931044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439868in}{1.030979in}}%
\pgfpathlineto{\pgfqpoint{0.454835in}{0.967725in}}%
\pgfpathlineto{\pgfqpoint{0.462705in}{0.925058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509714in}{0.735796in}}%
\pgfpathlineto{\pgfqpoint{0.494747in}{0.799050in}}%
\pgfpathlineto{\pgfqpoint{0.482661in}{0.840720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530799in}{0.740786in}}%
\pgfpathlineto{\pgfqpoint{0.515832in}{0.804039in}}%
\pgfpathlineto{\pgfqpoint{0.507962in}{0.846707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527223in}{1.052596in}}%
\pgfpathlineto{\pgfqpoint{0.543480in}{0.989662in}}%
\pgfpathlineto{\pgfqpoint{0.556415in}{0.948248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506245in}{1.047177in}}%
\pgfpathlineto{\pgfqpoint{0.522502in}{0.984243in}}%
\pgfpathlineto{\pgfqpoint{0.531242in}{0.941745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582111in}{0.753484in}}%
\pgfpathlineto{\pgfqpoint{0.565854in}{0.816418in}}%
\pgfpathlineto{\pgfqpoint{0.552918in}{0.857833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603089in}{0.758903in}}%
\pgfpathlineto{\pgfqpoint{0.586832in}{0.821837in}}%
\pgfpathlineto{\pgfqpoint{0.578092in}{0.864335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593536in}{1.070672in}}%
\pgfpathlineto{\pgfqpoint{0.611063in}{1.008080in}}%
\pgfpathlineto{\pgfqpoint{0.624834in}{0.966936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572672in}{1.064830in}}%
\pgfpathlineto{\pgfqpoint{0.590199in}{1.002238in}}%
\pgfpathlineto{\pgfqpoint{0.599797in}{0.959925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654464in}{0.772732in}}%
\pgfpathlineto{\pgfqpoint{0.636937in}{0.835325in}}%
\pgfpathlineto{\pgfqpoint{0.623166in}{0.876469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675328in}{0.778574in}}%
\pgfpathlineto{\pgfqpoint{0.657801in}{0.841167in}}%
\pgfpathlineto{\pgfqpoint{0.648203in}{0.883479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659896in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{0.678671in}{1.027970in}}%
\pgfpathlineto{\pgfqpoint{0.693262in}{0.987110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639153in}{1.083941in}}%
\pgfpathlineto{\pgfqpoint{0.657928in}{1.021712in}}%
\pgfpathlineto{\pgfqpoint{0.668371in}{0.979600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726771in}{0.793538in}}%
\pgfpathlineto{\pgfqpoint{0.707995in}{0.855767in}}%
\pgfpathlineto{\pgfqpoint{0.693404in}{0.896627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747514in}{0.799796in}}%
\pgfpathlineto{\pgfqpoint{0.728739in}{0.862025in}}%
\pgfpathlineto{\pgfqpoint{0.718296in}{0.904137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726304in}{1.111181in}}%
\pgfpathlineto{\pgfqpoint{0.746306in}{1.049334in}}%
\pgfpathlineto{\pgfqpoint{0.761702in}{1.008770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705689in}{1.104513in}}%
\pgfpathlineto{\pgfqpoint{0.725690in}{1.042667in}}%
\pgfpathlineto{\pgfqpoint{0.736963in}{1.000770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799029in}{0.815898in}}%
\pgfpathlineto{\pgfqpoint{0.779028in}{0.877744in}}%
\pgfpathlineto{\pgfqpoint{0.763632in}{0.918308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819644in}{0.822565in}}%
\pgfpathlineto{\pgfqpoint{0.799643in}{0.884411in}}%
\pgfpathlineto{\pgfqpoint{0.788370in}{0.926309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792764in}{1.133618in}}%
\pgfpathlineto{\pgfqpoint{0.813968in}{1.072174in}}%
\pgfpathlineto{\pgfqpoint{0.830153in}{1.031918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772282in}{1.126550in}}%
\pgfpathlineto{\pgfqpoint{0.793487in}{1.065106in}}%
\pgfpathlineto{\pgfqpoint{0.805575in}{1.023436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871236in}{0.839811in}}%
\pgfpathlineto{\pgfqpoint{0.850032in}{0.901255in}}%
\pgfpathlineto{\pgfqpoint{0.833847in}{0.941511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891718in}{0.846879in}}%
\pgfpathlineto{\pgfqpoint{0.870513in}{0.908323in}}%
\pgfpathlineto{\pgfqpoint{0.858425in}{0.949992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859276in}{1.157514in}}%
\pgfpathlineto{\pgfqpoint{0.881659in}{1.096490in}}%
\pgfpathlineto{\pgfqpoint{0.898616in}{1.056553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838934in}{1.150053in}}%
\pgfpathlineto{\pgfqpoint{0.861318in}{1.089029in}}%
\pgfpathlineto{\pgfqpoint{0.874206in}{1.047600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943391in}{0.865273in}}%
\pgfpathlineto{\pgfqpoint{0.921007in}{0.926297in}}%
\pgfpathlineto{\pgfqpoint{0.904051in}{0.966234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963732in}{0.872734in}}%
\pgfpathlineto{\pgfqpoint{0.941349in}{0.933758in}}%
\pgfpathlineto{\pgfqpoint{0.928461in}{0.975187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925842in}{1.182873in}}%
\pgfpathlineto{\pgfqpoint{0.949380in}{1.122284in}}%
\pgfpathlineto{\pgfqpoint{0.967092in}{1.082677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905646in}{1.175027in}}%
\pgfpathlineto{\pgfqpoint{0.929184in}{1.114438in}}%
\pgfpathlineto{\pgfqpoint{0.942857in}{1.073262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015491in}{0.892281in}}%
\pgfpathlineto{\pgfqpoint{0.991953in}{0.952869in}}%
\pgfpathlineto{\pgfqpoint{0.974241in}{0.992477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035687in}{0.900127in}}%
\pgfpathlineto{\pgfqpoint{1.012149in}{0.960715in}}%
\pgfpathlineto{\pgfqpoint{0.998476in}{1.001892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992465in}{1.209696in}}%
\pgfpathlineto{\pgfqpoint{1.017133in}{1.149559in}}%
\pgfpathlineto{\pgfqpoint{1.035582in}{1.110290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972419in}{1.201474in}}%
\pgfpathlineto{\pgfqpoint{0.997087in}{1.141336in}}%
\pgfpathlineto{\pgfqpoint{1.011527in}{1.100423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087535in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{1.062867in}{0.980970in}}%
\pgfpathlineto{\pgfqpoint{1.044418in}{1.020240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107581in}{0.929055in}}%
\pgfpathlineto{\pgfqpoint{1.082913in}{0.989193in}}%
\pgfpathlineto{\pgfqpoint{1.068473in}{1.030107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627581in}{1.201474in}}%
\pgfpathlineto{\pgfqpoint{1.602913in}{1.141336in}}%
\pgfpathlineto{\pgfqpoint{1.588473in}{1.100423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607535in}{1.209696in}}%
\pgfpathlineto{\pgfqpoint{1.582867in}{1.149559in}}%
\pgfpathlineto{\pgfqpoint{1.564418in}{1.110290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492419in}{0.929055in}}%
\pgfpathlineto{\pgfqpoint{1.517087in}{0.989193in}}%
\pgfpathlineto{\pgfqpoint{1.531527in}{1.030107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512465in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{0.980970in}}%
\pgfpathlineto{\pgfqpoint{1.555582in}{1.020240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694354in}{1.175027in}}%
\pgfpathlineto{\pgfqpoint{1.670816in}{1.114438in}}%
\pgfpathlineto{\pgfqpoint{1.657143in}{1.073262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674158in}{1.182873in}}%
\pgfpathlineto{\pgfqpoint{1.650620in}{1.122284in}}%
\pgfpathlineto{\pgfqpoint{1.632908in}{1.082677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564313in}{0.900127in}}%
\pgfpathlineto{\pgfqpoint{1.587851in}{0.960715in}}%
\pgfpathlineto{\pgfqpoint{1.601524in}{1.001892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584509in}{0.892281in}}%
\pgfpathlineto{\pgfqpoint{1.608047in}{0.952869in}}%
\pgfpathlineto{\pgfqpoint{1.625759in}{0.992477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761066in}{1.150053in}}%
\pgfpathlineto{\pgfqpoint{1.738682in}{1.089029in}}%
\pgfpathlineto{\pgfqpoint{1.725794in}{1.047600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740724in}{1.157514in}}%
\pgfpathlineto{\pgfqpoint{1.718341in}{1.096490in}}%
\pgfpathlineto{\pgfqpoint{1.701384in}{1.056553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636268in}{0.872734in}}%
\pgfpathlineto{\pgfqpoint{1.658651in}{0.933758in}}%
\pgfpathlineto{\pgfqpoint{1.671539in}{0.975187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656609in}{0.865273in}}%
\pgfpathlineto{\pgfqpoint{1.678993in}{0.926297in}}%
\pgfpathlineto{\pgfqpoint{1.695949in}{0.966234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827718in}{1.126550in}}%
\pgfpathlineto{\pgfqpoint{1.806513in}{1.065106in}}%
\pgfpathlineto{\pgfqpoint{1.794425in}{1.023436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807236in}{1.133618in}}%
\pgfpathlineto{\pgfqpoint{1.786032in}{1.072174in}}%
\pgfpathlineto{\pgfqpoint{1.769847in}{1.031918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708282in}{0.846879in}}%
\pgfpathlineto{\pgfqpoint{1.729487in}{0.908323in}}%
\pgfpathlineto{\pgfqpoint{1.741575in}{0.949992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728764in}{0.839811in}}%
\pgfpathlineto{\pgfqpoint{1.749968in}{0.901255in}}%
\pgfpathlineto{\pgfqpoint{1.766153in}{0.941511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894311in}{1.104513in}}%
\pgfpathlineto{\pgfqpoint{1.874310in}{1.042667in}}%
\pgfpathlineto{\pgfqpoint{1.863037in}{1.000770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873696in}{1.111181in}}%
\pgfpathlineto{\pgfqpoint{1.853694in}{1.049334in}}%
\pgfpathlineto{\pgfqpoint{1.838298in}{1.008770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780356in}{0.822565in}}%
\pgfpathlineto{\pgfqpoint{1.800357in}{0.884411in}}%
\pgfpathlineto{\pgfqpoint{1.811630in}{0.926309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800971in}{0.815898in}}%
\pgfpathlineto{\pgfqpoint{1.820972in}{0.877744in}}%
\pgfpathlineto{\pgfqpoint{1.836368in}{0.918308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960847in}{1.083941in}}%
\pgfpathlineto{\pgfqpoint{1.942072in}{1.021712in}}%
\pgfpathlineto{\pgfqpoint{1.931629in}{0.979600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940104in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{1.921329in}{1.027970in}}%
\pgfpathlineto{\pgfqpoint{1.906738in}{0.987110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852486in}{0.799796in}}%
\pgfpathlineto{\pgfqpoint{1.871261in}{0.862025in}}%
\pgfpathlineto{\pgfqpoint{1.881704in}{0.904137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873229in}{0.793538in}}%
\pgfpathlineto{\pgfqpoint{1.892005in}{0.855767in}}%
\pgfpathlineto{\pgfqpoint{1.906596in}{0.896627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027328in}{1.064830in}}%
\pgfpathlineto{\pgfqpoint{2.009801in}{1.002238in}}%
\pgfpathlineto{\pgfqpoint{2.000203in}{0.959925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006464in}{1.070672in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{1.008080in}}%
\pgfpathlineto{\pgfqpoint{1.975166in}{0.966936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924672in}{0.778574in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.841167in}}%
\pgfpathlineto{\pgfqpoint{1.951797in}{0.883479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945536in}{0.772732in}}%
\pgfpathlineto{\pgfqpoint{1.963063in}{0.835325in}}%
\pgfpathlineto{\pgfqpoint{1.976834in}{0.876469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093755in}{1.047177in}}%
\pgfpathlineto{\pgfqpoint{2.077498in}{0.984243in}}%
\pgfpathlineto{\pgfqpoint{2.068758in}{0.941745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072777in}{1.052596in}}%
\pgfpathlineto{\pgfqpoint{2.056520in}{0.989662in}}%
\pgfpathlineto{\pgfqpoint{2.043585in}{0.948248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996911in}{0.758903in}}%
\pgfpathlineto{\pgfqpoint{2.013168in}{0.821837in}}%
\pgfpathlineto{\pgfqpoint{2.021908in}{0.864335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017889in}{0.753484in}}%
\pgfpathlineto{\pgfqpoint{2.034146in}{0.816418in}}%
\pgfpathlineto{\pgfqpoint{2.047082in}{0.857833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160132in}{1.030979in}}%
\pgfpathlineto{\pgfqpoint{2.145165in}{0.967725in}}%
\pgfpathlineto{\pgfqpoint{2.137295in}{0.925058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139048in}{1.035968in}}%
\pgfpathlineto{\pgfqpoint{2.124081in}{0.972714in}}%
\pgfpathlineto{\pgfqpoint{2.111994in}{0.931044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069201in}{0.740786in}}%
\pgfpathlineto{\pgfqpoint{2.084168in}{0.804039in}}%
\pgfpathlineto{\pgfqpoint{2.092038in}{0.846707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090286in}{0.735796in}}%
\pgfpathlineto{\pgfqpoint{2.105253in}{0.799050in}}%
\pgfpathlineto{\pgfqpoint{2.117339in}{0.840720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226461in}{1.016233in}}%
\pgfpathlineto{\pgfqpoint{2.212803in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{2.205815in}{0.909863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205278in}{1.020785in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{0.957237in}}%
\pgfpathlineto{\pgfqpoint{2.180396in}{0.915326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141539in}{0.724224in}}%
\pgfpathlineto{\pgfqpoint{2.155197in}{0.787773in}}%
\pgfpathlineto{\pgfqpoint{2.162185in}{0.830594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162722in}{0.719672in}}%
\pgfpathlineto{\pgfqpoint{2.176380in}{0.783220in}}%
\pgfpathlineto{\pgfqpoint{2.187604in}{0.825131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292744in}{1.002936in}}%
\pgfpathlineto{\pgfqpoint{2.280412in}{0.939116in}}%
\pgfpathlineto{\pgfqpoint{2.274318in}{0.896159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271471in}{1.007046in}}%
\pgfpathlineto{\pgfqpoint{2.259139in}{0.943227in}}%
\pgfpathlineto{\pgfqpoint{2.248791in}{0.901092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213922in}{0.709222in}}%
\pgfpathlineto{\pgfqpoint{2.226254in}{0.773042in}}%
\pgfpathlineto{\pgfqpoint{2.232348in}{0.815999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235196in}{0.705112in}}%
\pgfpathlineto{\pgfqpoint{2.247527in}{0.768931in}}%
\pgfpathlineto{\pgfqpoint{2.257876in}{0.811066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358986in}{0.991086in}}%
\pgfpathlineto{\pgfqpoint{2.347996in}{0.927021in}}%
\pgfpathlineto{\pgfqpoint{2.342806in}{0.883946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337631in}{0.994749in}}%
\pgfpathlineto{\pgfqpoint{2.326642in}{0.930685in}}%
\pgfpathlineto{\pgfqpoint{2.317180in}{0.888341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286348in}{0.695782in}}%
\pgfpathlineto{\pgfqpoint{2.297337in}{0.759846in}}%
\pgfpathlineto{\pgfqpoint{2.302528in}{0.802922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307703in}{0.692119in}}%
\pgfpathlineto{\pgfqpoint{2.318692in}{0.756183in}}%
\pgfpathlineto{\pgfqpoint{2.328153in}{0.798527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425188in}{0.980680in}}%
\pgfpathlineto{\pgfqpoint{2.415556in}{0.916398in}}%
\pgfpathlineto{\pgfqpoint{2.411278in}{0.873222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403761in}{0.983891in}}%
\pgfpathlineto{\pgfqpoint{2.394129in}{0.919608in}}%
\pgfpathlineto{\pgfqpoint{2.385565in}{0.877074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358812in}{0.683906in}}%
\pgfpathlineto{\pgfqpoint{2.368444in}{0.748188in}}%
\pgfpathlineto{\pgfqpoint{2.372722in}{0.791364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380239in}{0.680695in}}%
\pgfpathlineto{\pgfqpoint{2.389871in}{0.744978in}}%
\pgfpathlineto{\pgfqpoint{2.398435in}{0.787512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491356in}{0.971716in}}%
\pgfpathlineto{\pgfqpoint{2.483094in}{0.907243in}}%
\pgfpathlineto{\pgfqpoint{2.479736in}{0.863986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469865in}{0.974470in}}%
\pgfpathlineto{\pgfqpoint{2.461603in}{0.909997in}}%
\pgfpathlineto{\pgfqpoint{2.453947in}{0.867291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431311in}{0.673597in}}%
\pgfpathlineto{\pgfqpoint{2.439572in}{0.738070in}}%
\pgfpathlineto{\pgfqpoint{2.442931in}{0.781327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452802in}{0.670843in}}%
\pgfpathlineto{\pgfqpoint{2.461063in}{0.735316in}}%
\pgfpathlineto{\pgfqpoint{2.468720in}{0.778022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557493in}{0.964192in}}%
\pgfpathlineto{\pgfqpoint{2.550613in}{0.899557in}}%
\pgfpathlineto{\pgfqpoint{2.548180in}{0.856238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535948in}{0.966485in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.901850in}}%
\pgfpathlineto{\pgfqpoint{2.522326in}{0.858990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503841in}{0.664856in}}%
\pgfpathlineto{\pgfqpoint{2.510721in}{0.729491in}}%
\pgfpathlineto{\pgfqpoint{2.513153in}{0.772810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525386in}{0.662563in}}%
\pgfpathlineto{\pgfqpoint{2.532266in}{0.727198in}}%
\pgfpathlineto{\pgfqpoint{2.539007in}{0.770058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602013in}{0.959936in}}%
\pgfpathlineto{\pgfqpoint{2.596524in}{0.895168in}}%
\pgfpathlineto{\pgfqpoint{2.590706in}{0.852172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576398in}{0.657686in}}%
\pgfpathlineto{\pgfqpoint{2.581887in}{0.722454in}}%
\pgfpathlineto{\pgfqpoint{2.583387in}{0.765815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597987in}{0.655856in}}%
\pgfpathlineto{\pgfqpoint{2.603476in}{0.720624in}}%
\pgfpathlineto{\pgfqpoint{2.609294in}{0.763620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.807896in}}%
\pgfpathlineto{\pgfqpoint{0.010943in}{0.808842in}}%
\pgfpathlineto{\pgfqpoint{0.021886in}{0.809826in}}%
\pgfpathlineto{\pgfqpoint{0.032828in}{0.810847in}}%
\pgfpathlineto{\pgfqpoint{0.043771in}{0.811905in}}%
\pgfpathlineto{\pgfqpoint{0.054714in}{0.813001in}}%
\pgfpathlineto{\pgfqpoint{0.065657in}{0.814135in}}%
\pgfpathlineto{\pgfqpoint{0.076599in}{0.815306in}}%
\pgfpathlineto{\pgfqpoint{0.087542in}{0.816514in}}%
\pgfpathlineto{\pgfqpoint{0.098485in}{0.817760in}}%
\pgfpathlineto{\pgfqpoint{0.109428in}{0.819043in}}%
\pgfpathlineto{\pgfqpoint{0.120370in}{0.820364in}}%
\pgfpathlineto{\pgfqpoint{0.131313in}{0.821723in}}%
\pgfpathlineto{\pgfqpoint{0.142256in}{0.823118in}}%
\pgfpathlineto{\pgfqpoint{0.153199in}{0.824552in}}%
\pgfpathlineto{\pgfqpoint{0.164141in}{0.826022in}}%
\pgfpathlineto{\pgfqpoint{0.175084in}{0.827530in}}%
\pgfpathlineto{\pgfqpoint{0.186027in}{0.829076in}}%
\pgfpathlineto{\pgfqpoint{0.196970in}{0.830659in}}%
\pgfpathlineto{\pgfqpoint{0.207912in}{0.832280in}}%
\pgfpathlineto{\pgfqpoint{0.218855in}{0.833938in}}%
\pgfpathlineto{\pgfqpoint{0.229798in}{0.835634in}}%
\pgfpathlineto{\pgfqpoint{0.240741in}{0.837367in}}%
\pgfpathlineto{\pgfqpoint{0.251684in}{0.839137in}}%
\pgfpathlineto{\pgfqpoint{0.262626in}{0.840945in}}%
\pgfpathlineto{\pgfqpoint{0.273569in}{0.842790in}}%
\pgfpathlineto{\pgfqpoint{0.284512in}{0.844673in}}%
\pgfpathlineto{\pgfqpoint{0.295455in}{0.846594in}}%
\pgfpathlineto{\pgfqpoint{0.306397in}{0.848552in}}%
\pgfpathlineto{\pgfqpoint{0.317340in}{0.850547in}}%
\pgfpathlineto{\pgfqpoint{0.328283in}{0.852580in}}%
\pgfpathlineto{\pgfqpoint{0.339226in}{0.854650in}}%
\pgfpathlineto{\pgfqpoint{0.350168in}{0.856758in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{0.858903in}}%
\pgfpathlineto{\pgfqpoint{0.372054in}{0.861085in}}%
\pgfpathlineto{\pgfqpoint{0.382997in}{0.863306in}}%
\pgfpathlineto{\pgfqpoint{0.393939in}{0.865563in}}%
\pgfpathlineto{\pgfqpoint{0.404882in}{0.867858in}}%
\pgfpathlineto{\pgfqpoint{0.415825in}{0.870191in}}%
\pgfpathlineto{\pgfqpoint{0.426768in}{0.872561in}}%
\pgfpathlineto{\pgfqpoint{0.437710in}{0.874968in}}%
\pgfpathlineto{\pgfqpoint{0.448653in}{0.877413in}}%
\pgfpathlineto{\pgfqpoint{0.459596in}{0.879896in}}%
\pgfpathlineto{\pgfqpoint{0.470539in}{0.882416in}}%
\pgfpathlineto{\pgfqpoint{0.481481in}{0.884973in}}%
\pgfpathlineto{\pgfqpoint{0.492424in}{0.887568in}}%
\pgfpathlineto{\pgfqpoint{0.503367in}{0.890200in}}%
\pgfpathlineto{\pgfqpoint{0.514310in}{0.892870in}}%
\pgfpathlineto{\pgfqpoint{0.525253in}{0.895577in}}%
\pgfpathlineto{\pgfqpoint{0.536195in}{0.898322in}}%
\pgfpathlineto{\pgfqpoint{0.547138in}{0.901104in}}%
\pgfpathlineto{\pgfqpoint{0.558081in}{0.903924in}}%
\pgfpathlineto{\pgfqpoint{0.569024in}{0.906781in}}%
\pgfpathlineto{\pgfqpoint{0.579966in}{0.909676in}}%
\pgfpathlineto{\pgfqpoint{0.590909in}{0.912608in}}%
\pgfpathlineto{\pgfqpoint{0.601852in}{0.915577in}}%
\pgfpathlineto{\pgfqpoint{0.612795in}{0.918584in}}%
\pgfpathlineto{\pgfqpoint{0.623737in}{0.921629in}}%
\pgfpathlineto{\pgfqpoint{0.634680in}{0.924711in}}%
\pgfpathlineto{\pgfqpoint{0.645623in}{0.927830in}}%
\pgfpathlineto{\pgfqpoint{0.656566in}{0.930987in}}%
\pgfpathlineto{\pgfqpoint{0.667508in}{0.934181in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{0.937413in}}%
\pgfpathlineto{\pgfqpoint{0.689394in}{0.940683in}}%
\pgfpathlineto{\pgfqpoint{0.700337in}{0.943989in}}%
\pgfpathlineto{\pgfqpoint{0.711279in}{0.947334in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{0.950715in}}%
\pgfpathlineto{\pgfqpoint{0.733165in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{0.744108in}{0.957591in}}%
\pgfpathlineto{\pgfqpoint{0.755051in}{0.961085in}}%
\pgfpathlineto{\pgfqpoint{0.765993in}{0.964617in}}%
\pgfpathlineto{\pgfqpoint{0.776936in}{0.968186in}}%
\pgfpathlineto{\pgfqpoint{0.787879in}{0.971793in}}%
\pgfpathlineto{\pgfqpoint{0.798822in}{0.975437in}}%
\pgfpathlineto{\pgfqpoint{0.809764in}{0.979118in}}%
\pgfpathlineto{\pgfqpoint{0.820707in}{0.982837in}}%
\pgfpathlineto{\pgfqpoint{0.831650in}{0.986593in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{0.990387in}}%
\pgfpathlineto{\pgfqpoint{0.853535in}{0.994219in}}%
\pgfpathlineto{\pgfqpoint{0.864478in}{0.998088in}}%
\pgfpathlineto{\pgfqpoint{0.875421in}{1.001994in}}%
\pgfpathlineto{\pgfqpoint{0.886364in}{1.005938in}}%
\pgfpathlineto{\pgfqpoint{0.897306in}{1.009919in}}%
\pgfpathlineto{\pgfqpoint{0.908249in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{0.919192in}{1.017994in}}%
\pgfpathlineto{\pgfqpoint{0.930135in}{1.022088in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{1.026219in}}%
\pgfpathlineto{\pgfqpoint{0.952020in}{1.030387in}}%
\pgfpathlineto{\pgfqpoint{0.962963in}{1.034593in}}%
\pgfpathlineto{\pgfqpoint{0.973906in}{1.038837in}}%
\pgfpathlineto{\pgfqpoint{0.984848in}{1.043118in}}%
\pgfpathlineto{\pgfqpoint{0.995791in}{1.047436in}}%
\pgfpathlineto{\pgfqpoint{1.006734in}{1.051792in}}%
\pgfpathlineto{\pgfqpoint{1.017677in}{1.056186in}}%
\pgfpathlineto{\pgfqpoint{1.028620in}{1.060617in}}%
\pgfpathlineto{\pgfqpoint{1.039562in}{1.065085in}}%
\pgfpathlineto{\pgfqpoint{1.050505in}{1.069591in}}%
\pgfpathlineto{\pgfqpoint{1.061448in}{1.074134in}}%
\pgfpathlineto{\pgfqpoint{1.072391in}{1.078715in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{1.083333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600000in}{0.807896in}}%
\pgfpathlineto{\pgfqpoint{2.589057in}{0.808842in}}%
\pgfpathlineto{\pgfqpoint{2.578114in}{0.809826in}}%
\pgfpathlineto{\pgfqpoint{2.567172in}{0.810847in}}%
\pgfpathlineto{\pgfqpoint{2.556229in}{0.811905in}}%
\pgfpathlineto{\pgfqpoint{2.545286in}{0.813001in}}%
\pgfpathlineto{\pgfqpoint{2.534343in}{0.814135in}}%
\pgfpathlineto{\pgfqpoint{2.523401in}{0.815306in}}%
\pgfpathlineto{\pgfqpoint{2.512458in}{0.816514in}}%
\pgfpathlineto{\pgfqpoint{2.501515in}{0.817760in}}%
\pgfpathlineto{\pgfqpoint{2.490572in}{0.819043in}}%
\pgfpathlineto{\pgfqpoint{2.479630in}{0.820364in}}%
\pgfpathlineto{\pgfqpoint{2.468687in}{0.821723in}}%
\pgfpathlineto{\pgfqpoint{2.457744in}{0.823118in}}%
\pgfpathlineto{\pgfqpoint{2.446801in}{0.824552in}}%
\pgfpathlineto{\pgfqpoint{2.435859in}{0.826022in}}%
\pgfpathlineto{\pgfqpoint{2.424916in}{0.827530in}}%
\pgfpathlineto{\pgfqpoint{2.413973in}{0.829076in}}%
\pgfpathlineto{\pgfqpoint{2.403030in}{0.830659in}}%
\pgfpathlineto{\pgfqpoint{2.392088in}{0.832280in}}%
\pgfpathlineto{\pgfqpoint{2.381145in}{0.833938in}}%
\pgfpathlineto{\pgfqpoint{2.370202in}{0.835634in}}%
\pgfpathlineto{\pgfqpoint{2.359259in}{0.837367in}}%
\pgfpathlineto{\pgfqpoint{2.348316in}{0.839137in}}%
\pgfpathlineto{\pgfqpoint{2.337374in}{0.840945in}}%
\pgfpathlineto{\pgfqpoint{2.326431in}{0.842790in}}%
\pgfpathlineto{\pgfqpoint{2.315488in}{0.844673in}}%
\pgfpathlineto{\pgfqpoint{2.304545in}{0.846594in}}%
\pgfpathlineto{\pgfqpoint{2.293603in}{0.848552in}}%
\pgfpathlineto{\pgfqpoint{2.282660in}{0.850547in}}%
\pgfpathlineto{\pgfqpoint{2.271717in}{0.852580in}}%
\pgfpathlineto{\pgfqpoint{2.260774in}{0.854650in}}%
\pgfpathlineto{\pgfqpoint{2.249832in}{0.856758in}}%
\pgfpathlineto{\pgfqpoint{2.238889in}{0.858903in}}%
\pgfpathlineto{\pgfqpoint{2.227946in}{0.861085in}}%
\pgfpathlineto{\pgfqpoint{2.217003in}{0.863306in}}%
\pgfpathlineto{\pgfqpoint{2.206061in}{0.865563in}}%
\pgfpathlineto{\pgfqpoint{2.195118in}{0.867858in}}%
\pgfpathlineto{\pgfqpoint{2.184175in}{0.870191in}}%
\pgfpathlineto{\pgfqpoint{2.173232in}{0.872561in}}%
\pgfpathlineto{\pgfqpoint{2.162290in}{0.874968in}}%
\pgfpathlineto{\pgfqpoint{2.151347in}{0.877413in}}%
\pgfpathlineto{\pgfqpoint{2.140404in}{0.879896in}}%
\pgfpathlineto{\pgfqpoint{2.129461in}{0.882416in}}%
\pgfpathlineto{\pgfqpoint{2.118519in}{0.884973in}}%
\pgfpathlineto{\pgfqpoint{2.107576in}{0.887568in}}%
\pgfpathlineto{\pgfqpoint{2.096633in}{0.890200in}}%
\pgfpathlineto{\pgfqpoint{2.085690in}{0.892870in}}%
\pgfpathlineto{\pgfqpoint{2.074747in}{0.895577in}}%
\pgfpathlineto{\pgfqpoint{2.063805in}{0.898322in}}%
\pgfpathlineto{\pgfqpoint{2.052862in}{0.901104in}}%
\pgfpathlineto{\pgfqpoint{2.041919in}{0.903924in}}%
\pgfpathlineto{\pgfqpoint{2.030976in}{0.906781in}}%
\pgfpathlineto{\pgfqpoint{2.020034in}{0.909676in}}%
\pgfpathlineto{\pgfqpoint{2.009091in}{0.912608in}}%
\pgfpathlineto{\pgfqpoint{1.998148in}{0.915577in}}%
\pgfpathlineto{\pgfqpoint{1.987205in}{0.918584in}}%
\pgfpathlineto{\pgfqpoint{1.976263in}{0.921629in}}%
\pgfpathlineto{\pgfqpoint{1.965320in}{0.924711in}}%
\pgfpathlineto{\pgfqpoint{1.954377in}{0.927830in}}%
\pgfpathlineto{\pgfqpoint{1.943434in}{0.930987in}}%
\pgfpathlineto{\pgfqpoint{1.932492in}{0.934181in}}%
\pgfpathlineto{\pgfqpoint{1.921549in}{0.937413in}}%
\pgfpathlineto{\pgfqpoint{1.910606in}{0.940683in}}%
\pgfpathlineto{\pgfqpoint{1.899663in}{0.943989in}}%
\pgfpathlineto{\pgfqpoint{1.888721in}{0.947334in}}%
\pgfpathlineto{\pgfqpoint{1.877778in}{0.950715in}}%
\pgfpathlineto{\pgfqpoint{1.866835in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{0.957591in}}%
\pgfpathlineto{\pgfqpoint{1.844949in}{0.961085in}}%
\pgfpathlineto{\pgfqpoint{1.834007in}{0.964617in}}%
\pgfpathlineto{\pgfqpoint{1.823064in}{0.968186in}}%
\pgfpathlineto{\pgfqpoint{1.812121in}{0.971793in}}%
\pgfpathlineto{\pgfqpoint{1.801178in}{0.975437in}}%
\pgfpathlineto{\pgfqpoint{1.790236in}{0.979118in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{0.982837in}}%
\pgfpathlineto{\pgfqpoint{1.768350in}{0.986593in}}%
\pgfpathlineto{\pgfqpoint{1.757407in}{0.990387in}}%
\pgfpathlineto{\pgfqpoint{1.746465in}{0.994219in}}%
\pgfpathlineto{\pgfqpoint{1.735522in}{0.998088in}}%
\pgfpathlineto{\pgfqpoint{1.724579in}{1.001994in}}%
\pgfpathlineto{\pgfqpoint{1.713636in}{1.005938in}}%
\pgfpathlineto{\pgfqpoint{1.702694in}{1.009919in}}%
\pgfpathlineto{\pgfqpoint{1.691751in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{1.680808in}{1.017994in}}%
\pgfpathlineto{\pgfqpoint{1.669865in}{1.022088in}}%
\pgfpathlineto{\pgfqpoint{1.658923in}{1.026219in}}%
\pgfpathlineto{\pgfqpoint{1.647980in}{1.030387in}}%
\pgfpathlineto{\pgfqpoint{1.637037in}{1.034593in}}%
\pgfpathlineto{\pgfqpoint{1.626094in}{1.038837in}}%
\pgfpathlineto{\pgfqpoint{1.615152in}{1.043118in}}%
\pgfpathlineto{\pgfqpoint{1.604209in}{1.047436in}}%
\pgfpathlineto{\pgfqpoint{1.593266in}{1.051792in}}%
\pgfpathlineto{\pgfqpoint{1.582323in}{1.056186in}}%
\pgfpathlineto{\pgfqpoint{1.571380in}{1.060617in}}%
\pgfpathlineto{\pgfqpoint{1.560438in}{1.065085in}}%
\pgfpathlineto{\pgfqpoint{1.549495in}{1.069591in}}%
\pgfpathlineto{\pgfqpoint{1.538552in}{1.074134in}}%
\pgfpathlineto{\pgfqpoint{1.527609in}{1.078715in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{1.083333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083333in}{0.216667in}}%
\pgfpathlineto{\pgfqpoint{1.083072in}{0.222865in}}%
\pgfpathlineto{\pgfqpoint{1.083605in}{0.228614in}}%
\pgfpathlineto{\pgfqpoint{1.084938in}{0.233946in}}%
\pgfpathlineto{\pgfqpoint{1.087078in}{0.238894in}}%
\pgfpathlineto{\pgfqpoint{1.090031in}{0.243491in}}%
\pgfpathlineto{\pgfqpoint{1.093803in}{0.247771in}}%
\pgfpathlineto{\pgfqpoint{1.098400in}{0.251765in}}%
\pgfpathlineto{\pgfqpoint{1.103828in}{0.255509in}}%
\pgfpathlineto{\pgfqpoint{1.110093in}{0.259033in}}%
\pgfpathlineto{\pgfqpoint{1.117201in}{0.262372in}}%
\pgfpathlineto{\pgfqpoint{1.125159in}{0.265558in}}%
\pgfpathlineto{\pgfqpoint{1.133973in}{0.268624in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.271602in}}%
\pgfpathlineto{\pgfqpoint{1.154137in}{0.274487in}}%
\pgfpathlineto{\pgfqpoint{1.165380in}{0.277255in}}%
\pgfpathlineto{\pgfqpoint{1.177303in}{0.279877in}}%
\pgfpathlineto{\pgfqpoint{1.189838in}{0.282327in}}%
\pgfpathlineto{\pgfqpoint{1.202913in}{0.284578in}}%
\pgfpathlineto{\pgfqpoint{1.216460in}{0.286602in}}%
\pgfpathlineto{\pgfqpoint{1.230408in}{0.288374in}}%
\pgfpathlineto{\pgfqpoint{1.244688in}{0.289865in}}%
\pgfpathlineto{\pgfqpoint{1.259230in}{0.291049in}}%
\pgfpathlineto{\pgfqpoint{1.273964in}{0.291899in}}%
\pgfpathlineto{\pgfqpoint{1.288820in}{0.292387in}}%
\pgfpathlineto{\pgfqpoint{1.303728in}{0.292487in}}%
\pgfpathlineto{\pgfqpoint{1.318619in}{0.292190in}}%
\pgfpathlineto{\pgfqpoint{1.333423in}{0.291517in}}%
\pgfpathlineto{\pgfqpoint{1.348069in}{0.290497in}}%
\pgfpathlineto{\pgfqpoint{1.362489in}{0.289156in}}%
\pgfpathlineto{\pgfqpoint{1.376612in}{0.287521in}}%
\pgfpathlineto{\pgfqpoint{1.390368in}{0.285620in}}%
\pgfpathlineto{\pgfqpoint{1.403688in}{0.283479in}}%
\pgfpathlineto{\pgfqpoint{1.416501in}{0.281125in}}%
\pgfpathlineto{\pgfqpoint{1.428739in}{0.278585in}}%
\pgfpathlineto{\pgfqpoint{1.440331in}{0.275887in}}%
\pgfpathlineto{\pgfqpoint{1.451207in}{0.273057in}}%
\pgfpathlineto{\pgfqpoint{1.461297in}{0.270123in}}%
\pgfpathlineto{\pgfqpoint{1.470541in}{0.267104in}}%
\pgfpathlineto{\pgfqpoint{1.478926in}{0.263982in}}%
\pgfpathlineto{\pgfqpoint{1.486459in}{0.260724in}}%
\pgfpathlineto{\pgfqpoint{1.493145in}{0.257296in}}%
\pgfpathlineto{\pgfqpoint{1.498991in}{0.253666in}}%
\pgfpathlineto{\pgfqpoint{1.504002in}{0.249802in}}%
\pgfpathlineto{\pgfqpoint{1.508186in}{0.245668in}}%
\pgfpathlineto{\pgfqpoint{1.511547in}{0.241234in}}%
\pgfpathlineto{\pgfqpoint{1.514093in}{0.236466in}}%
\pgfpathlineto{\pgfqpoint{1.515829in}{0.231330in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{0.225794in}}%
\pgfpathlineto{\pgfqpoint{1.516896in}{0.219824in}}%
\pgfpathlineto{\pgfqpoint{1.516240in}{0.213392in}}%
\pgfpathlineto{\pgfqpoint{1.514801in}{0.206558in}}%
\pgfpathlineto{\pgfqpoint{1.512591in}{0.199471in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.192283in}}%
\pgfpathlineto{\pgfqpoint{1.505898in}{0.185148in}}%
\pgfpathlineto{\pgfqpoint{1.501439in}{0.178219in}}%
\pgfpathlineto{\pgfqpoint{1.496252in}{0.171650in}}%
\pgfpathlineto{\pgfqpoint{1.490348in}{0.165592in}}%
\pgfpathlineto{\pgfqpoint{1.483738in}{0.160199in}}%
\pgfpathlineto{\pgfqpoint{1.476435in}{0.155625in}}%
\pgfpathlineto{\pgfqpoint{1.468447in}{0.152022in}}%
\pgfpathlineto{\pgfqpoint{1.459787in}{0.149543in}}%
\pgfpathlineto{\pgfqpoint{1.450466in}{0.148341in}}%
\pgfpathlineto{\pgfqpoint{1.440504in}{0.148482in}}%
\pgfpathlineto{\pgfqpoint{1.429949in}{0.149788in}}%
\pgfpathlineto{\pgfqpoint{1.418855in}{0.152039in}}%
\pgfpathlineto{\pgfqpoint{1.407273in}{0.155017in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{0.158502in}}%
\pgfpathlineto{\pgfqpoint{1.382859in}{0.162276in}}%
\pgfpathlineto{\pgfqpoint{1.370131in}{0.166120in}}%
\pgfpathlineto{\pgfqpoint{1.357127in}{0.169814in}}%
\pgfpathlineto{\pgfqpoint{1.343900in}{0.173139in}}%
\pgfpathlineto{\pgfqpoint{1.330501in}{0.175876in}}%
\pgfpathlineto{\pgfqpoint{1.316983in}{0.177806in}}%
\pgfpathlineto{\pgfqpoint{1.303400in}{0.178710in}}%
\pgfpathlineto{\pgfqpoint{1.289803in}{0.178400in}}%
\pgfpathlineto{\pgfqpoint{1.276247in}{0.176955in}}%
\pgfpathlineto{\pgfqpoint{1.262782in}{0.174594in}}%
\pgfpathlineto{\pgfqpoint{1.249462in}{0.171536in}}%
\pgfpathlineto{\pgfqpoint{1.236339in}{0.167999in}}%
\pgfpathlineto{\pgfqpoint{1.223467in}{0.164203in}}%
\pgfpathlineto{\pgfqpoint{1.210898in}{0.160367in}}%
\pgfpathlineto{\pgfqpoint{1.198684in}{0.156710in}}%
\pgfpathlineto{\pgfqpoint{1.186879in}{0.153451in}}%
\pgfpathlineto{\pgfqpoint{1.175534in}{0.150809in}}%
\pgfpathlineto{\pgfqpoint{1.164703in}{0.149003in}}%
\pgfpathlineto{\pgfqpoint{1.154438in}{0.148253in}}%
\pgfpathlineto{\pgfqpoint{1.144792in}{0.148773in}}%
\pgfpathlineto{\pgfqpoint{1.135800in}{0.150632in}}%
\pgfpathlineto{\pgfqpoint{1.127474in}{0.153693in}}%
\pgfpathlineto{\pgfqpoint{1.119827in}{0.157800in}}%
\pgfpathlineto{\pgfqpoint{1.112869in}{0.162803in}}%
\pgfpathlineto{\pgfqpoint{1.106611in}{0.168547in}}%
\pgfpathlineto{\pgfqpoint{1.101064in}{0.174880in}}%
\pgfpathlineto{\pgfqpoint{1.096240in}{0.181649in}}%
\pgfpathlineto{\pgfqpoint{1.092148in}{0.188699in}}%
\pgfpathlineto{\pgfqpoint{1.088801in}{0.195880in}}%
\pgfpathlineto{\pgfqpoint{1.086208in}{0.203036in}}%
\pgfpathlineto{\pgfqpoint{1.084382in}{0.210016in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.216667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.083333in}{0.216667in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{1.083333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.516667in}{0.216667in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{1.083333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083072in}{1.089532in}}%
\pgfpathlineto{\pgfqpoint{1.083605in}{1.095280in}}%
\pgfpathlineto{\pgfqpoint{1.084938in}{1.100612in}}%
\pgfpathlineto{\pgfqpoint{1.087078in}{1.105560in}}%
\pgfpathlineto{\pgfqpoint{1.090031in}{1.110158in}}%
\pgfpathlineto{\pgfqpoint{1.093803in}{1.114437in}}%
\pgfpathlineto{\pgfqpoint{1.098400in}{1.118432in}}%
\pgfpathlineto{\pgfqpoint{1.103828in}{1.122175in}}%
\pgfpathlineto{\pgfqpoint{1.110093in}{1.125700in}}%
\pgfpathlineto{\pgfqpoint{1.117201in}{1.129038in}}%
\pgfpathlineto{\pgfqpoint{1.125159in}{1.132225in}}%
\pgfpathlineto{\pgfqpoint{1.133973in}{1.135291in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.138268in}}%
\pgfpathlineto{\pgfqpoint{1.154137in}{1.141154in}}%
\pgfpathlineto{\pgfqpoint{1.165380in}{1.143921in}}%
\pgfpathlineto{\pgfqpoint{1.177303in}{1.146543in}}%
\pgfpathlineto{\pgfqpoint{1.189838in}{1.148993in}}%
\pgfpathlineto{\pgfqpoint{1.202913in}{1.151244in}}%
\pgfpathlineto{\pgfqpoint{1.216460in}{1.153269in}}%
\pgfpathlineto{\pgfqpoint{1.230408in}{1.155040in}}%
\pgfpathlineto{\pgfqpoint{1.244688in}{1.156532in}}%
\pgfpathlineto{\pgfqpoint{1.259230in}{1.157716in}}%
\pgfpathlineto{\pgfqpoint{1.273964in}{1.158565in}}%
\pgfpathlineto{\pgfqpoint{1.288820in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{1.303728in}{1.159154in}}%
\pgfpathlineto{\pgfqpoint{1.318619in}{1.158856in}}%
\pgfpathlineto{\pgfqpoint{1.333423in}{1.158184in}}%
\pgfpathlineto{\pgfqpoint{1.348069in}{1.157164in}}%
\pgfpathlineto{\pgfqpoint{1.362489in}{1.155823in}}%
\pgfpathlineto{\pgfqpoint{1.376612in}{1.154188in}}%
\pgfpathlineto{\pgfqpoint{1.390368in}{1.152287in}}%
\pgfpathlineto{\pgfqpoint{1.403688in}{1.150145in}}%
\pgfpathlineto{\pgfqpoint{1.416501in}{1.147792in}}%
\pgfpathlineto{\pgfqpoint{1.428739in}{1.145252in}}%
\pgfpathlineto{\pgfqpoint{1.440331in}{1.142554in}}%
\pgfpathlineto{\pgfqpoint{1.451207in}{1.139724in}}%
\pgfpathlineto{\pgfqpoint{1.461297in}{1.136789in}}%
\pgfpathlineto{\pgfqpoint{1.470541in}{1.133771in}}%
\pgfpathlineto{\pgfqpoint{1.478926in}{1.130649in}}%
\pgfpathlineto{\pgfqpoint{1.486459in}{1.127390in}}%
\pgfpathlineto{\pgfqpoint{1.493145in}{1.123963in}}%
\pgfpathlineto{\pgfqpoint{1.498991in}{1.120333in}}%
\pgfpathlineto{\pgfqpoint{1.504002in}{1.116468in}}%
\pgfpathlineto{\pgfqpoint{1.508186in}{1.112335in}}%
\pgfpathlineto{\pgfqpoint{1.511547in}{1.107901in}}%
\pgfpathlineto{\pgfqpoint{1.514093in}{1.103132in}}%
\pgfpathlineto{\pgfqpoint{1.515829in}{1.097996in}}%
\pgfpathlineto{\pgfqpoint{1.516761in}{1.092460in}}%
\pgfpathlineto{\pgfqpoint{1.516896in}{1.086491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516240in}{1.080059in}}%
\pgfpathlineto{\pgfqpoint{1.514801in}{1.073225in}}%
\pgfpathlineto{\pgfqpoint{1.512591in}{1.066137in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{1.058950in}}%
\pgfpathlineto{\pgfqpoint{1.505898in}{1.051815in}}%
\pgfpathlineto{\pgfqpoint{1.501439in}{1.044886in}}%
\pgfpathlineto{\pgfqpoint{1.496252in}{1.038316in}}%
\pgfpathlineto{\pgfqpoint{1.490348in}{1.032259in}}%
\pgfpathlineto{\pgfqpoint{1.483738in}{1.026866in}}%
\pgfpathlineto{\pgfqpoint{1.476435in}{1.022292in}}%
\pgfpathlineto{\pgfqpoint{1.468447in}{1.018689in}}%
\pgfpathlineto{\pgfqpoint{1.459787in}{1.016210in}}%
\pgfpathlineto{\pgfqpoint{1.450466in}{1.015008in}}%
\pgfpathlineto{\pgfqpoint{1.440504in}{1.015149in}}%
\pgfpathlineto{\pgfqpoint{1.429949in}{1.016454in}}%
\pgfpathlineto{\pgfqpoint{1.418855in}{1.018706in}}%
\pgfpathlineto{\pgfqpoint{1.407273in}{1.021684in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{1.025169in}}%
\pgfpathlineto{\pgfqpoint{1.382859in}{1.028943in}}%
\pgfpathlineto{\pgfqpoint{1.370131in}{1.032787in}}%
\pgfpathlineto{\pgfqpoint{1.357127in}{1.036480in}}%
\pgfpathlineto{\pgfqpoint{1.343900in}{1.039805in}}%
\pgfpathlineto{\pgfqpoint{1.330501in}{1.042542in}}%
\pgfpathlineto{\pgfqpoint{1.316983in}{1.044472in}}%
\pgfpathlineto{\pgfqpoint{1.303400in}{1.045377in}}%
\pgfpathlineto{\pgfqpoint{1.289803in}{1.045066in}}%
\pgfpathlineto{\pgfqpoint{1.276247in}{1.043622in}}%
\pgfpathlineto{\pgfqpoint{1.262782in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.249462in}{1.038203in}}%
\pgfpathlineto{\pgfqpoint{1.236339in}{1.034666in}}%
\pgfpathlineto{\pgfqpoint{1.223467in}{1.030870in}}%
\pgfpathlineto{\pgfqpoint{1.210898in}{1.027034in}}%
\pgfpathlineto{\pgfqpoint{1.198684in}{1.023377in}}%
\pgfpathlineto{\pgfqpoint{1.186879in}{1.020118in}}%
\pgfpathlineto{\pgfqpoint{1.175534in}{1.017476in}}%
\pgfpathlineto{\pgfqpoint{1.164703in}{1.015670in}}%
\pgfpathlineto{\pgfqpoint{1.154438in}{1.014919in}}%
\pgfpathlineto{\pgfqpoint{1.144792in}{1.015440in}}%
\pgfpathlineto{\pgfqpoint{1.135800in}{1.017299in}}%
\pgfpathlineto{\pgfqpoint{1.127474in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{1.119827in}{1.024467in}}%
\pgfpathlineto{\pgfqpoint{1.112869in}{1.029470in}}%
\pgfpathlineto{\pgfqpoint{1.106611in}{1.035214in}}%
\pgfpathlineto{\pgfqpoint{1.101064in}{1.041547in}}%
\pgfpathlineto{\pgfqpoint{1.096240in}{1.048315in}}%
\pgfpathlineto{\pgfqpoint{1.092148in}{1.055366in}}%
\pgfpathlineto{\pgfqpoint{1.088801in}{1.062546in}}%
\pgfpathlineto{\pgfqpoint{1.086208in}{1.069703in}}%
\pgfpathlineto{\pgfqpoint{1.084382in}{1.076683in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{1.083333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.716083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213333in,y=0.346667in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle B_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.560000in,y=0.433333in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433333in,y=0.650000in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s_i\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> particle_top_view.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.733333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.123810in}}{\pgfqpoint{2.600000in}{1.485714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857143in}{0.866667in}}%
\pgfpathlineto{\pgfqpoint{1.777868in}{0.816219in}}%
\pgfpathlineto{\pgfqpoint{1.770752in}{0.844686in}}%
\pgfpathlineto{\pgfqpoint{0.371519in}{0.494878in}}%
\pgfpathlineto{\pgfqpoint{0.371338in}{0.495598in}}%
\pgfpathlineto{\pgfqpoint{1.770571in}{0.845407in}}%
\pgfpathlineto{\pgfqpoint{1.763455in}{0.873873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.123810in}}{\pgfqpoint{2.600000in}{1.485714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.495238in}}%
\pgfpathlineto{\pgfqpoint{-0.000448in}{0.510418in}}%
\pgfpathlineto{\pgfqpoint{0.000466in}{0.524496in}}%
\pgfpathlineto{\pgfqpoint{0.002751in}{0.537554in}}%
\pgfpathlineto{\pgfqpoint{0.006420in}{0.549672in}}%
\pgfpathlineto{\pgfqpoint{0.011482in}{0.560930in}}%
\pgfpathlineto{\pgfqpoint{0.017948in}{0.571411in}}%
\pgfpathlineto{\pgfqpoint{0.025828in}{0.581194in}}%
\pgfpathlineto{\pgfqpoint{0.035133in}{0.590361in}}%
\pgfpathlineto{\pgfqpoint{0.045873in}{0.598993in}}%
\pgfpathlineto{\pgfqpoint{0.058059in}{0.607169in}}%
\pgfpathlineto{\pgfqpoint{0.071702in}{0.614972in}}%
\pgfpathlineto{\pgfqpoint{0.086811in}{0.622481in}}%
\pgfpathlineto{\pgfqpoint{0.103392in}{0.629772in}}%
\pgfpathlineto{\pgfqpoint{0.121378in}{0.636839in}}%
\pgfpathlineto{\pgfqpoint{0.140652in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{0.161092in}{0.650038in}}%
\pgfpathlineto{\pgfqpoint{0.182579in}{0.656038in}}%
\pgfpathlineto{\pgfqpoint{0.204994in}{0.661551in}}%
\pgfpathlineto{\pgfqpoint{0.228217in}{0.666509in}}%
\pgfpathlineto{\pgfqpoint{0.252129in}{0.670847in}}%
\pgfpathlineto{\pgfqpoint{0.276609in}{0.674499in}}%
\pgfpathlineto{\pgfqpoint{0.301537in}{0.677399in}}%
\pgfpathlineto{\pgfqpoint{0.326795in}{0.679479in}}%
\pgfpathlineto{\pgfqpoint{0.352263in}{0.680676in}}%
\pgfpathlineto{\pgfqpoint{0.377820in}{0.680921in}}%
\pgfpathlineto{\pgfqpoint{0.403347in}{0.680192in}}%
\pgfpathlineto{\pgfqpoint{0.428725in}{0.678545in}}%
\pgfpathlineto{\pgfqpoint{0.453833in}{0.676047in}}%
\pgfpathlineto{\pgfqpoint{0.478552in}{0.672763in}}%
\pgfpathlineto{\pgfqpoint{0.502763in}{0.668760in}}%
\pgfpathlineto{\pgfqpoint{0.526345in}{0.664103in}}%
\pgfpathlineto{\pgfqpoint{0.549179in}{0.658860in}}%
\pgfpathlineto{\pgfqpoint{0.571145in}{0.653095in}}%
\pgfpathlineto{\pgfqpoint{0.592124in}{0.646876in}}%
\pgfpathlineto{\pgfqpoint{0.611996in}{0.640268in}}%
\pgfpathlineto{\pgfqpoint{0.630640in}{0.633338in}}%
\pgfpathlineto{\pgfqpoint{0.647938in}{0.626151in}}%
\pgfpathlineto{\pgfqpoint{0.663785in}{0.618758in}}%
\pgfpathlineto{\pgfqpoint{0.678159in}{0.611112in}}%
\pgfpathlineto{\pgfqpoint{0.691072in}{0.603133in}}%
\pgfpathlineto{\pgfqpoint{0.702534in}{0.594739in}}%
\pgfpathlineto{\pgfqpoint{0.712555in}{0.585850in}}%
\pgfpathlineto{\pgfqpoint{0.721146in}{0.576385in}}%
\pgfpathlineto{\pgfqpoint{0.728318in}{0.566263in}}%
\pgfpathlineto{\pgfqpoint{0.734081in}{0.555403in}}%
\pgfpathlineto{\pgfqpoint{0.738445in}{0.543725in}}%
\pgfpathlineto{\pgfqpoint{0.741421in}{0.531148in}}%
\pgfpathlineto{\pgfqpoint{0.743019in}{0.517590in}}%
\pgfpathlineto{\pgfqpoint{0.743251in}{0.502971in}}%
\pgfpathlineto{\pgfqpoint{0.742126in}{0.487219in}}%
\pgfpathlineto{\pgfqpoint{0.739659in}{0.470482in}}%
\pgfpathlineto{\pgfqpoint{0.735870in}{0.453125in}}%
\pgfpathlineto{\pgfqpoint{0.730776in}{0.435523in}}%
\pgfpathlineto{\pgfqpoint{0.724397in}{0.418050in}}%
\pgfpathlineto{\pgfqpoint{0.716752in}{0.401082in}}%
\pgfpathlineto{\pgfqpoint{0.707860in}{0.384992in}}%
\pgfpathlineto{\pgfqpoint{0.697739in}{0.370157in}}%
\pgfpathlineto{\pgfqpoint{0.686409in}{0.356951in}}%
\pgfpathlineto{\pgfqpoint{0.673888in}{0.345748in}}%
\pgfpathlineto{\pgfqpoint{0.660195in}{0.336924in}}%
\pgfpathlineto{\pgfqpoint{0.645349in}{0.330854in}}%
\pgfpathlineto{\pgfqpoint{0.629370in}{0.327911in}}%
\pgfpathlineto{\pgfqpoint{0.612292in}{0.328256in}}%
\pgfpathlineto{\pgfqpoint{0.594198in}{0.331453in}}%
\pgfpathlineto{\pgfqpoint{0.575179in}{0.336966in}}%
\pgfpathlineto{\pgfqpoint{0.555325in}{0.344259in}}%
\pgfpathlineto{\pgfqpoint{0.534726in}{0.352795in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.362038in}}%
\pgfpathlineto{\pgfqpoint{0.491653in}{0.371450in}}%
\pgfpathlineto{\pgfqpoint{0.469361in}{0.380496in}}%
\pgfpathlineto{\pgfqpoint{0.446685in}{0.388639in}}%
\pgfpathlineto{\pgfqpoint{0.423715in}{0.395342in}}%
\pgfpathlineto{\pgfqpoint{0.400543in}{0.400069in}}%
\pgfpathlineto{\pgfqpoint{0.377257in}{0.402283in}}%
\pgfpathlineto{\pgfqpoint{0.353949in}{0.401523in}}%
\pgfpathlineto{\pgfqpoint{0.330708in}{0.397986in}}%
\pgfpathlineto{\pgfqpoint{0.307626in}{0.392204in}}%
\pgfpathlineto{\pgfqpoint{0.284792in}{0.384714in}}%
\pgfpathlineto{\pgfqpoint{0.262296in}{0.376052in}}%
\pgfpathlineto{\pgfqpoint{0.240230in}{0.366756in}}%
\pgfpathlineto{\pgfqpoint{0.218682in}{0.357362in}}%
\pgfpathlineto{\pgfqpoint{0.197744in}{0.348405in}}%
\pgfpathlineto{\pgfqpoint{0.177506in}{0.340424in}}%
\pgfpathlineto{\pgfqpoint{0.158058in}{0.333954in}}%
\pgfpathlineto{\pgfqpoint{0.139491in}{0.329531in}}%
\pgfpathlineto{\pgfqpoint{0.121894in}{0.327693in}}%
\pgfpathlineto{\pgfqpoint{0.105357in}{0.328968in}}%
\pgfpathlineto{\pgfqpoint{0.089942in}{0.333521in}}%
\pgfpathlineto{\pgfqpoint{0.075670in}{0.341016in}}%
\pgfpathlineto{\pgfqpoint{0.062561in}{0.351076in}}%
\pgfpathlineto{\pgfqpoint{0.050633in}{0.363327in}}%
\pgfpathlineto{\pgfqpoint{0.039905in}{0.377395in}}%
\pgfpathlineto{\pgfqpoint{0.030396in}{0.392904in}}%
\pgfpathlineto{\pgfqpoint{0.022125in}{0.409479in}}%
\pgfpathlineto{\pgfqpoint{0.015111in}{0.426747in}}%
\pgfpathlineto{\pgfqpoint{0.009372in}{0.444331in}}%
\pgfpathlineto{\pgfqpoint{0.004928in}{0.461858in}}%
\pgfpathlineto{\pgfqpoint{0.001798in}{0.478952in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.495238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.123810in}}{\pgfqpoint{2.600000in}{1.485714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594503in}{1.129306in}}%
\pgfpathlineto{\pgfqpoint{1.604920in}{1.140357in}}%
\pgfpathlineto{\pgfqpoint{1.615521in}{1.149666in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{1.157283in}}%
\pgfpathlineto{\pgfqpoint{1.637533in}{1.163257in}}%
\pgfpathlineto{\pgfqpoint{1.649074in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{1.661057in}{1.170478in}}%
\pgfpathlineto{\pgfqpoint{1.673547in}{1.171823in}}%
\pgfpathlineto{\pgfqpoint{1.686608in}{1.171726in}}%
\pgfpathlineto{\pgfqpoint{1.700306in}{1.170234in}}%
\pgfpathlineto{\pgfqpoint{1.714705in}{1.167399in}}%
\pgfpathlineto{\pgfqpoint{1.729868in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.745862in}{1.157896in}}%
\pgfpathlineto{\pgfqpoint{1.762743in}{1.151327in}}%
\pgfpathlineto{\pgfqpoint{1.780458in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{1.798878in}{1.134770in}}%
\pgfpathlineto{\pgfqpoint{1.817873in}{1.124858in}}%
\pgfpathlineto{\pgfqpoint{1.837309in}{1.113906in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{1.101954in}}%
\pgfpathlineto{\pgfqpoint{1.876984in}{1.089039in}}%
\pgfpathlineto{\pgfqpoint{1.896960in}{1.075199in}}%
\pgfpathlineto{\pgfqpoint{1.916852in}{1.060471in}}%
\pgfpathlineto{\pgfqpoint{1.936529in}{1.044894in}}%
\pgfpathlineto{\pgfqpoint{1.955861in}{1.028506in}}%
\pgfpathlineto{\pgfqpoint{1.974715in}{1.011343in}}%
\pgfpathlineto{\pgfqpoint{1.992960in}{0.993445in}}%
\pgfpathlineto{\pgfqpoint{2.010495in}{0.974879in}}%
\pgfpathlineto{\pgfqpoint{2.027275in}{0.955770in}}%
\pgfpathlineto{\pgfqpoint{2.043263in}{0.936249in}}%
\pgfpathlineto{\pgfqpoint{2.058420in}{0.916448in}}%
\pgfpathlineto{\pgfqpoint{2.072708in}{0.896498in}}%
\pgfpathlineto{\pgfqpoint{2.086091in}{0.876530in}}%
\pgfpathlineto{\pgfqpoint{2.098529in}{0.856676in}}%
\pgfpathlineto{\pgfqpoint{2.109986in}{0.837068in}}%
\pgfpathlineto{\pgfqpoint{2.120422in}{0.817836in}}%
\pgfpathlineto{\pgfqpoint{2.129801in}{0.799112in}}%
\pgfpathlineto{\pgfqpoint{2.138084in}{0.781028in}}%
\pgfpathlineto{\pgfqpoint{2.145234in}{0.763714in}}%
\pgfpathlineto{\pgfqpoint{2.151212in}{0.747281in}}%
\pgfpathlineto{\pgfqpoint{2.155969in}{0.731711in}}%
\pgfpathlineto{\pgfqpoint{2.159458in}{0.716937in}}%
\pgfpathlineto{\pgfqpoint{2.161627in}{0.702897in}}%
\pgfpathlineto{\pgfqpoint{2.162428in}{0.689526in}}%
\pgfpathlineto{\pgfqpoint{2.161810in}{0.676758in}}%
\pgfpathlineto{\pgfqpoint{2.159724in}{0.664530in}}%
\pgfpathlineto{\pgfqpoint{2.156120in}{0.652776in}}%
\pgfpathlineto{\pgfqpoint{2.150948in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{2.144159in}{0.630434in}}%
\pgfpathlineto{\pgfqpoint{2.135702in}{0.619717in}}%
\pgfpathlineto{\pgfqpoint{2.125529in}{0.609216in}}%
\pgfpathlineto{\pgfqpoint{2.113595in}{0.598874in}}%
\pgfpathlineto{\pgfqpoint{2.100016in}{0.588783in}}%
\pgfpathlineto{\pgfqpoint{2.085063in}{0.579190in}}%
\pgfpathlineto{\pgfqpoint{2.069015in}{0.570345in}}%
\pgfpathlineto{\pgfqpoint{2.052149in}{0.562500in}}%
\pgfpathlineto{\pgfqpoint{2.034745in}{0.555907in}}%
\pgfpathlineto{\pgfqpoint{2.017080in}{0.550818in}}%
\pgfpathlineto{\pgfqpoint{1.999434in}{0.547485in}}%
\pgfpathlineto{\pgfqpoint{1.982084in}{0.546158in}}%
\pgfpathlineto{\pgfqpoint{1.965309in}{0.547091in}}%
\pgfpathlineto{\pgfqpoint{1.949387in}{0.550533in}}%
\pgfpathlineto{\pgfqpoint{1.934597in}{0.556738in}}%
\pgfpathlineto{\pgfqpoint{1.921217in}{0.565957in}}%
\pgfpathlineto{\pgfqpoint{1.909385in}{0.578276in}}%
\pgfpathlineto{\pgfqpoint{1.898851in}{0.593331in}}%
\pgfpathlineto{\pgfqpoint{1.889301in}{0.610678in}}%
\pgfpathlineto{\pgfqpoint{1.880419in}{0.629874in}}%
\pgfpathlineto{\pgfqpoint{1.871889in}{0.650476in}}%
\pgfpathlineto{\pgfqpoint{1.863396in}{0.672040in}}%
\pgfpathlineto{\pgfqpoint{1.854623in}{0.694123in}}%
\pgfpathlineto{\pgfqpoint{1.845257in}{0.716283in}}%
\pgfpathlineto{\pgfqpoint{1.834980in}{0.738075in}}%
\pgfpathlineto{\pgfqpoint{1.823478in}{0.759057in}}%
\pgfpathlineto{\pgfqpoint{1.810435in}{0.778785in}}%
\pgfpathlineto{\pgfqpoint{1.795535in}{0.796816in}}%
\pgfpathlineto{\pgfqpoint{1.778516in}{0.812760in}}%
\pgfpathlineto{\pgfqpoint{1.759581in}{0.826692in}}%
\pgfpathlineto{\pgfqpoint{1.739171in}{0.838926in}}%
\pgfpathlineto{\pgfqpoint{1.717729in}{0.849776in}}%
\pgfpathlineto{\pgfqpoint{1.695698in}{0.859558in}}%
\pgfpathlineto{\pgfqpoint{1.673521in}{0.868588in}}%
\pgfpathlineto{\pgfqpoint{1.651641in}{0.877181in}}%
\pgfpathlineto{\pgfqpoint{1.630503in}{0.885654in}}%
\pgfpathlineto{\pgfqpoint{1.610549in}{0.894320in}}%
\pgfpathlineto{\pgfqpoint{1.592222in}{0.903497in}}%
\pgfpathlineto{\pgfqpoint{1.575966in}{0.913499in}}%
\pgfpathlineto{\pgfqpoint{1.562223in}{0.924642in}}%
\pgfpathlineto{\pgfqpoint{1.551431in}{0.937237in}}%
\pgfpathlineto{\pgfqpoint{1.543751in}{0.951357in}}%
\pgfpathlineto{\pgfqpoint{1.538959in}{0.966747in}}%
\pgfpathlineto{\pgfqpoint{1.536803in}{0.983131in}}%
\pgfpathlineto{\pgfqpoint{1.537031in}{1.000228in}}%
\pgfpathlineto{\pgfqpoint{1.539393in}{1.017761in}}%
\pgfpathlineto{\pgfqpoint{1.543635in}{1.035452in}}%
\pgfpathlineto{\pgfqpoint{1.549508in}{1.053021in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{1.070191in}}%
\pgfpathlineto{\pgfqpoint{1.565134in}{1.086683in}}%
\pgfpathlineto{\pgfqpoint{1.574385in}{1.102218in}}%
\pgfpathlineto{\pgfqpoint{1.584258in}{1.116519in}}%
\pgfpathlineto{\pgfqpoint{1.594503in}{1.129306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.123810in}}{\pgfqpoint{2.600000in}{1.485714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.857143in}{0.866667in}}%
\pgfpathlineto{\pgfqpoint{2.451429in}{0.866667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.123810in}}{\pgfqpoint{2.600000in}{1.485714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.857143in}{0.866667in}}%
\pgfpathlineto{\pgfqpoint{2.277366in}{0.446443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.123810in}}{\pgfqpoint{2.600000in}{1.485714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.302857in}{0.866667in}}%
\pgfpathlineto{\pgfqpoint{2.302843in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{2.302801in}{0.859595in}}%
\pgfpathlineto{\pgfqpoint{2.302731in}{0.856060in}}%
\pgfpathlineto{\pgfqpoint{2.302633in}{0.852525in}}%
\pgfpathlineto{\pgfqpoint{2.302507in}{0.848991in}}%
\pgfpathlineto{\pgfqpoint{2.302352in}{0.845459in}}%
\pgfpathlineto{\pgfqpoint{2.302170in}{0.841927in}}%
\pgfpathlineto{\pgfqpoint{2.301960in}{0.838398in}}%
\pgfpathlineto{\pgfqpoint{2.301722in}{0.834870in}}%
\pgfpathlineto{\pgfqpoint{2.301455in}{0.831344in}}%
\pgfpathlineto{\pgfqpoint{2.301161in}{0.827820in}}%
\pgfpathlineto{\pgfqpoint{2.300839in}{0.824299in}}%
\pgfpathlineto{\pgfqpoint{2.300489in}{0.820780in}}%
\pgfpathlineto{\pgfqpoint{2.300111in}{0.817264in}}%
\pgfpathlineto{\pgfqpoint{2.299705in}{0.813752in}}%
\pgfpathlineto{\pgfqpoint{2.299271in}{0.810243in}}%
\pgfpathlineto{\pgfqpoint{2.298810in}{0.806737in}}%
\pgfpathlineto{\pgfqpoint{2.298320in}{0.803235in}}%
\pgfpathlineto{\pgfqpoint{2.297803in}{0.799737in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{0.796243in}}%
\pgfpathlineto{\pgfqpoint{2.296686in}{0.792754in}}%
\pgfpathlineto{\pgfqpoint{2.296086in}{0.789269in}}%
\pgfpathlineto{\pgfqpoint{2.295458in}{0.785789in}}%
\pgfpathlineto{\pgfqpoint{2.294803in}{0.782315in}}%
\pgfpathlineto{\pgfqpoint{2.294120in}{0.778845in}}%
\pgfpathlineto{\pgfqpoint{2.293409in}{0.775381in}}%
\pgfpathlineto{\pgfqpoint{2.292671in}{0.771923in}}%
\pgfpathlineto{\pgfqpoint{2.291906in}{0.768471in}}%
\pgfpathlineto{\pgfqpoint{2.291113in}{0.765025in}}%
\pgfpathlineto{\pgfqpoint{2.290293in}{0.761586in}}%
\pgfpathlineto{\pgfqpoint{2.289446in}{0.758153in}}%
\pgfpathlineto{\pgfqpoint{2.288571in}{0.754726in}}%
\pgfpathlineto{\pgfqpoint{2.287670in}{0.751307in}}%
\pgfpathlineto{\pgfqpoint{2.286741in}{0.747895in}}%
\pgfpathlineto{\pgfqpoint{2.285785in}{0.744491in}}%
\pgfpathlineto{\pgfqpoint{2.284803in}{0.741094in}}%
\pgfpathlineto{\pgfqpoint{2.283793in}{0.737706in}}%
\pgfpathlineto{\pgfqpoint{2.282756in}{0.734325in}}%
\pgfpathlineto{\pgfqpoint{2.281693in}{0.730953in}}%
\pgfpathlineto{\pgfqpoint{2.280603in}{0.727589in}}%
\pgfpathlineto{\pgfqpoint{2.279486in}{0.724234in}}%
\pgfpathlineto{\pgfqpoint{2.278343in}{0.720888in}}%
\pgfpathlineto{\pgfqpoint{2.277173in}{0.717551in}}%
\pgfpathlineto{\pgfqpoint{2.275977in}{0.714223in}}%
\pgfpathlineto{\pgfqpoint{2.274755in}{0.710905in}}%
\pgfpathlineto{\pgfqpoint{2.273506in}{0.707597in}}%
\pgfpathlineto{\pgfqpoint{2.272231in}{0.704299in}}%
\pgfpathlineto{\pgfqpoint{2.270930in}{0.701011in}}%
\pgfpathlineto{\pgfqpoint{2.269603in}{0.697734in}}%
\pgfpathlineto{\pgfqpoint{2.268249in}{0.694467in}}%
\pgfpathlineto{\pgfqpoint{2.266870in}{0.691211in}}%
\pgfpathlineto{\pgfqpoint{2.265465in}{0.687966in}}%
\pgfpathlineto{\pgfqpoint{2.264035in}{0.684733in}}%
\pgfpathlineto{\pgfqpoint{2.262579in}{0.681510in}}%
\pgfpathlineto{\pgfqpoint{2.261097in}{0.678300in}}%
\pgfpathlineto{\pgfqpoint{2.259590in}{0.675101in}}%
\pgfpathlineto{\pgfqpoint{2.258058in}{0.671914in}}%
\pgfpathlineto{\pgfqpoint{2.256500in}{0.668740in}}%
\pgfpathlineto{\pgfqpoint{2.254917in}{0.665578in}}%
\pgfpathlineto{\pgfqpoint{2.253310in}{0.662429in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{0.659292in}}%
\pgfpathlineto{\pgfqpoint{2.250019in}{0.656169in}}%
\pgfpathlineto{\pgfqpoint{2.248337in}{0.653059in}}%
\pgfpathlineto{\pgfqpoint{2.246630in}{0.649962in}}%
\pgfpathlineto{\pgfqpoint{2.244899in}{0.646879in}}%
\pgfpathlineto{\pgfqpoint{2.243143in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{2.241363in}{0.640754in}}%
\pgfpathlineto{\pgfqpoint{2.239558in}{0.637713in}}%
\pgfpathlineto{\pgfqpoint{2.237730in}{0.634687in}}%
\pgfpathlineto{\pgfqpoint{2.235878in}{0.631675in}}%
\pgfpathlineto{\pgfqpoint{2.234001in}{0.628678in}}%
\pgfpathlineto{\pgfqpoint{2.232102in}{0.625695in}}%
\pgfpathlineto{\pgfqpoint{2.230178in}{0.622728in}}%
\pgfpathlineto{\pgfqpoint{2.228231in}{0.619777in}}%
\pgfpathlineto{\pgfqpoint{2.226261in}{0.616840in}}%
\pgfpathlineto{\pgfqpoint{2.224267in}{0.613920in}}%
\pgfpathlineto{\pgfqpoint{2.222251in}{0.611015in}}%
\pgfpathlineto{\pgfqpoint{2.220211in}{0.608127in}}%
\pgfpathlineto{\pgfqpoint{2.218149in}{0.605255in}}%
\pgfpathlineto{\pgfqpoint{2.216063in}{0.602399in}}%
\pgfpathlineto{\pgfqpoint{2.213956in}{0.599560in}}%
\pgfpathlineto{\pgfqpoint{2.211825in}{0.596738in}}%
\pgfpathlineto{\pgfqpoint{2.209673in}{0.593932in}}%
\pgfpathlineto{\pgfqpoint{2.207498in}{0.591144in}}%
\pgfpathlineto{\pgfqpoint{2.205301in}{0.588374in}}%
\pgfpathlineto{\pgfqpoint{2.203082in}{0.585620in}}%
\pgfpathlineto{\pgfqpoint{2.200842in}{0.582885in}}%
\pgfpathlineto{\pgfqpoint{2.198580in}{0.580167in}}%
\pgfpathlineto{\pgfqpoint{2.196296in}{0.577467in}}%
\pgfpathlineto{\pgfqpoint{2.193991in}{0.574786in}}%
\pgfpathlineto{\pgfqpoint{2.191665in}{0.572123in}}%
\pgfpathlineto{\pgfqpoint{2.189318in}{0.569478in}}%
\pgfpathlineto{\pgfqpoint{2.186950in}{0.566852in}}%
\pgfpathlineto{\pgfqpoint{2.184561in}{0.564245in}}%
\pgfpathlineto{\pgfqpoint{2.182151in}{0.561657in}}%
\pgfpathlineto{\pgfqpoint{2.179721in}{0.559089in}}%
\pgfpathlineto{\pgfqpoint{2.177271in}{0.556539in}}%
\pgfpathlineto{\pgfqpoint{2.174801in}{0.554009in}}%
\pgfpathlineto{\pgfqpoint{2.172310in}{0.551499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371429in,y=0.792381in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle B_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857143in,y=1.163810in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle B_{\mathbf{q}_i}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114286in,y=0.792381in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle X_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377143in,y=0.643810in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha_i\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

